CARMENES input catalog of M dwarfs: VII. New rotation periods for the survey stars and their correlations with stellar activity

Abridged: We measured photometric and spectroscopic $P_{\rm rot}$ for a large sample of nearby bright M dwarfs with spectral types from M0 to M9, as part of our continual effort to fully characterize the Guaranteed Time Observation programme stars of the CARMENES survey. We determine $P_{\rm rot}$ for 129 stars. Combined with the literature, we tabulate $P_{\rm rot}$ for 261 stars, or 75% of our sample. We evaluate the plausibility of all periods available for this sample by comparing them with activity signatures and checking for consistency between multiple measurements. We find that 166 of these stars have independent evidence that confirmed their $P_{\rm rot}$. There are inconsistencies in 27 periods, which we classify as debated. A further 68 periods are identified as provisional detections that could benefit from independent verification. We provide an empirical relation for the $P_{\rm rot}$ uncertainty as a function of the $P_{\rm rot}$ value, based on the dispersion of the measurements. We show that published formal errors seem to be often underestimated for periods $\gtrsim 10$ d. We highlight the importance of independent verification on $P_{\rm rot}$ measurements, especially for inactive M dwarfs. We examine rotation-activity relations with emission in X-rays, H$\alpha$, Ca II H & K, and surface magnetic field strengths. We find overall agreement with previous works, as well as tentative differences in the partially versus fully convective subsamples. We show $P_{\rm rot}$ as a function of stellar mass, age, and galactic kinematics. With the notable exception of three transiting planet systems and TZ Ari, all known planet hosts in this sample have $P_{\rm rot} \gtrsim 15$ d. This indicates that important limitations need to be overcome before the radial velocity technique can be routinely used to detect and study planets around young and active stars.

==> (inline-0) <==
\begin{longtable}{llrccccccccccccccccc}
\caption{Stellar parameters of the investigated stars.}
\label{t:bestprots}
\\
\hline\hline
Karmn & Spectral & Best $P_{\rm rot}$ & Source \textsuperscript{b} & Secure & $M_\star$ & $\log \frac{\tau}{{\rm d}}$ & $\log Ro$ & $v\sin i$ & $R_\star$ & $P_{\rm rot, max}$ & $pEW'_{\rm H\alpha}$ & $L_{\rm bol}$ & $\log \frac{L_X}{L_{\rm bol}}$ & $\log \frac{L_{\rm H\alpha}}{L_{\rm bol}}$ & $\log R'_{HK}$ & $\log\frac{\langle B \rangle}{G}$ & SB & Age\textsuperscript{d} & Kin. \\
 & Type \textsuperscript{a} & (d) &  & flag \textsuperscript{c} & ($M_\sun$) & & & (km/s) & ($R_\sun$) & (d) & ($\AA$) & ($10^{-2} L_\sun$) &  & & &  & flag & (Myr) & Member \\
\hline
\endhead
\hline
\endfoot
  J00051+457 & M1.0 V &   15.37 &        DA19 &  D & 0.49 &  1.70 & -0.52 &  <   2.0 &  0.49 &... &  -0.06& 4.36&    ... &  -5.17 &  -4.97 &    ...  &      &  800 &    YD\\
  J00067-075 & M5.5 V &   93.00 &       Fou23 &  S & 0.11 &  2.24 & -0.27 &  <   2.0 &  0.12 &... &   0.00& 0.14&    ... &    ... &    ... &    ...  &      &  ... &     D\\
 J00162+198E & M4.0 V &  105.00 &        DA19 &  S & 0.27 &  1.93 &  0.10 &  <   2.0 &  0.28 &... &   0.05& 0.86&    ... &  -5.46 &  -5.70 &    ...  &      &  ... &  TD-D\\
 J00162+198W &  M4.0 V &    4.83 &        DA19 &  S & 0.43 &  1.90 & -1.22 &      4.0$\pm$   2.0 &  0.43 &    5.4 &  -4.16& 2.18&  -3.09 &  -3.91 &    ... &    ...  &  SB2 &  ... &  TD-D\\
  J00183+440 & M1.0 V &   45.00 &        SM18 &  S & 0.39 &  1.71 & -0.05 &  <   2.0 &  0.40 &... &  -0.07& 2.39&  -4.68 &    ... &  -5.33 &    ...  &      &  ... &     D\\
  J00184+440 & M3.5 V &  113.30 &       Don23 &  S & 0.16 &  1.93 &  0.13 &  <   2.0 &  0.17 &... &  -0.03& 0.33&    ... &  -5.02 &  -5.42 &    ...  &      &  ... &     D\\
  J00286-066 & M4.0 V &     ... &             &    & 0.34 &  1.87 &   ... &  <   2.0 &  0.35 &... &   0.12& 1.50&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J00389+306 & M2.5 V &   50.20 &        DA19 &  P & 0.41 &  1.74 & -0.04 &  <   2.0 &  0.41 &... &   0.04& 2.46&    ... &  -5.28 &  -5.11 &    ...  &      &  ... &     D\\
  J00570+450 & M3.0 V &     ... &             &    & 0.33 &  1.82 &   ... &  <   2.0 &  0.34 &... &  -0.08& 1.50&    ... &  -4.88 &    ... &    ...  &      &  ... &    YD\\
  J01013+613 & M2.0 V &   34.70 &        SM18 &  P & 0.37 &  1.72 & -0.18 &  <   2.0 &  0.37 &... &  -0.07& 2.00&  -4.65 &  -4.93 &  -5.10 &    ...  &      &  ... &     D\\
  J01019+541 &  M5.0 V &    0.28 &        DA19 &  S & 0.14 &  2.20 & -2.76 &     30.6$\pm$   3.1 &  0.16 &    0.3 &  -5.74& 0.19&    ... &  -3.84 &    ... &    ...  &      &  800 &     D\\
  J01025+716 & M3.0 V &   50.52 &        T.W. &  S & 0.47 &  1.79 & -0.09 &  <   2.0 &  0.46 &... &   0.08& 2.99&  -5.48 &  -5.33 &  -5.03 &    ...  &      &  ... &     D\\
  J01026+623 & M1.5 V &   18.82 &        T.W. &  S & 0.51 &  1.74 & -0.46 &  <   2.0 &  0.51 &... &  -0.04& 4.83&    ... &  -4.86 &  -4.43 &    ...  &      &  800 &    YD\\
  J01033+623 &  M5.0 V &    1.02 &        T.W. &  S & 0.23 &  2.05 & -2.04 &     10.5$\pm$   2.0 &  0.24 &    1.2 &  -9.77& 0.47&  -2.97 &  -3.60 &    ... &    ...  &      &  800 &    YD\\
  J01048-181 & M5.0 V &  143.20 &       New18 &  P & 0.14 &  2.16 & -0.01 &  <   2.0 &  0.15 &... &   0.00& 0.22&    ... &  -5.36 &    ... &    ...  &      &  ... &     D\\
  J01056+284 &  M5.0 V &   16.32 &       Bar18 &  P & 0.14 &  2.05 & -0.83 &      ...$\pm$   ... &  0.16 &    ... &  -0.12& 0.32&    ... &    ... &    ... &    ...  &  SB2 &  ... &    TD\\
  J01125-169 & M4.5 V &   70.10 &        T.W. &  S & 0.14 &  2.06 & -0.21 &  <   2.0 &  0.15 &... &  -1.36& 0.23&  -3.46 &  -4.28 &  -5.13 &    ...  &      &  ... &     D\\
  J01339-176 & M4.0 V &    7.75 &        T.W. &  S & 0.27 &  1.91 & -1.02 &  <   2.0 &  0.28 &... &  -1.62& 0.90&  -3.36 &  -4.08 &    ... &    ...  &      &  ... &    YD\\
  J01352-072 &  M4.0 V &    0.70 &        T.W. &  S & 0.38 &  1.98 & -2.13 &     59.8$\pm$   6.9 &  0.72 &    0.6 &  -7.74& 4.77&  -2.96 &  -3.63 &    ... &    ...  &      &   25 &    YD\\
  J01433+043 & M2.0 V &   14.65 &        T.W. &  P & 0.40 &  1.70 & -0.53 &  <   2.0 &  0.40 &... &  -0.08& 2.27&    ... &  -5.07 &  -5.05 &    ...  &      &  ... &     D\\
  J01518+644 & M2.5 V &     ... &             &    & 0.46 &  1.76 &   ... &  <   2.0 &  0.46 &... &   0.03& 3.30&    ... &  -4.99 &    ... &    ...  &      &  ... &    YD\\
  J02002+130 & M3.5 V &    2.00 &        T.W. &  S & 0.14 &  2.08 & -1.78 &  <   2.0 &  0.16 &... &  -1.91& 0.25&  -3.55 &  -4.25 &  -4.73 &    ...  &      &  ... &     D\\
  J02015+637 & M3.0 V &     ... &             &    & 0.42 &  1.80 &   ... &  <   2.0 &  0.42 &... &   0.05& 2.63&    ... &    ... &  -5.06 &    ...  &      &  ... &     D\\
  J02070+496 & M3.5 V &    7.20 &        DA19 &  S & 0.32 &  1.81 & -0.95 &  <   2.0 &  0.33 &... &  -0.48& 1.38&    ... &  -4.53 &    ... &    ...  &      &  ... &    YD\\
  J02088+494 &  M3.5 V &    0.75 &        T.W. &  S & 0.37 &  1.86 & -1.98 &     24.1$\pm$   2.4 &  0.42 &    0.9 &  -6.38& 1.78&  -2.85 &  -3.66 &    ... &    ...  &      &  120 &    YD\\
  J02123+035 & M1.5 V &   17.11 &        T.W. &  D & 0.47 &  1.66 & -0.42 &  <   2.0 &  0.47 &... &   0.07& 3.19&    ... &  -5.35 &  -5.20 &    ...  &      &  ... &    TD\\
  J02222+478 & M0.5 V &   29.50 &        DA19 &  S & 0.58 &  1.59 & -0.12 &  <   2.0 &  0.57 &... &   0.05& 6.73&  -4.97 &    ... &  -4.70 &    ...  &      &  ... &     D\\
  J02336+249 &  M4.0 V &    3.00 &        T.W. &  S & 0.22 &  1.98 & -1.50 &      3.0$\pm$   2.0 &  0.23 &    3.8 &  -2.73& 0.56&  -3.35 &  -4.03 &  -4.52 &    ...  &      &  ... &     D\\
  J02358+202 & M2.0 V &   31.90 &        DA19 &  D & 0.49 &  1.72 & -0.21 &  <   2.0 &  0.48 &... &   0.06& 3.96&    ... &  -5.41 &  -4.82 &    ...  &      &  ... &    YD\\
  J02362+068 & M4.0 V &     ... &             &    & 0.26 &  1.91 &   ... &  <   2.0 &  0.27 &... &   0.08& 0.81&    ... &  -5.22 &  -5.31 &    ...  &      &  ... &     D\\
  J02442+255 & M3.0 V &   38.70 &        DA19 &  P & 0.34 &  1.80 & -0.21 &  <   2.0 &  0.35 &... &   0.01& 1.67&  -4.48 &  -5.15 &  -5.14 &    ...  &      &  ... &    YD\\
  J02519+224 &  M4.0 V &    0.86 &        DA19 &  S & 0.25 &  1.94 & -2.01 &     27.2$\pm$   2.7 &  0.61 &    1.1 &  -5.90& 2.69&  -2.21 &  -3.72 &    ... &    ...  &      &   25 &    YD\\
  J02530+168 & M7.0 V &   97.56 &       Laf21 &  S & 0.08 &  2.51 & -0.52 &  <   2.0 &  0.10 &... &  -0.50& 0.07&    ... &  -4.63 &    ... &    ...  &      &  ... &    TD\\
 J02565+554W & M1.0 V &   51.20 &        SM18 &  P & 0.62 &  1.62 &  0.09 &  <   2.0 &  0.61 &... &   0.11& 7.22&    ... &  -5.10 &    ... &   2.58  &      &  ... &     D\\
  J03133+047 & M5.0 V &  126.20 &       New16 &  S & 0.16 &  2.18 & -0.08 &  <   2.0 &  0.18 &... &    ...& 0.30&    ... &  -5.25 &  -5.25 &   2.40  &      &  ... &     D\\
  J03181+382 & M1.5 V &   77.20 &        DA19 &  P & 0.58 &  1.67 &  0.22 &  <   2.0 &  0.57 &... &   0.17& 6.25&    ... &  -5.20 &  -4.89 &    ...  &      &  ... &     D\\
  J03213+799 & M2.0 V &   23.26 &        T.W. &  D & 0.40 &  1.69 & -0.33 &  <   2.0 &  0.40 &... &  -0.01& 2.48&    ... &    ... &    ... &   2.51  &      &  ... &     D\\
  J03217-066 & M2.0 V &   21.00 &        T.W. &  S & 0.45 &  1.72 & -0.40 &  <   2.0 &  0.45 &... &  -0.27& 3.29&  -4.65 &    ... &  -4.53 &   2.97  &      &  800 &    YD\\
  J03463+262 & M0.0 V &   16.40 &        T.W. &  D & 0.58 &  1.57 & -0.36 &  <   2.0 &  0.57 &... &  -0.09& 7.19&  -4.80 &    ... &  -4.41 &   2.67  &      &  ... &    YD\\
  J03473-019 &  M3.0 V &    3.88 &        T.W. &  S & 0.47 &  1.80 & -1.21 &      6.0$\pm$   2.0 &  0.49 &    4.2 &  -3.95& 3.12&  -3.04 &  -3.76 &  -3.98 &   3.54  &      &  120 &    YD\\
  J03531+625 & M3.0 V &     ... &             &    & 0.35 &  1.76 &   ... &  <   2.0 &  0.35 &... &   0.06& 1.69&    ... &    ... &    ... &   2.42  &      &  ... &    TD\\
  J04153-076 &  M4.5 V &    8.56 &        T.W. &  D & 0.25 &  1.52 & -0.59 &      2.2$\pm$   2.0 &  0.26 &    6.1 &  -3.36& 0.64&    ... &  -3.97 &    ... &   3.48  &      &  ... &  TD-D\\
  J04167-120 &  K7.0 V &   33.00 &       Dre20 &  P & 0.59 &  1.61 & -0.09 &      2.2$\pm$   2.0 &  0.58 &   13.3 &    ...& 7.40&    ... &    ... &    ... &   2.81  &      &  ... &     D\\
  J04173+088 &  M4.5 V &    0.37 &        T.W. &  S & 0.27 &  2.06 & -2.49 &     37.3$\pm$   3.7 &  0.28 &    0.4 & -11.15& 0.66&  -3.10 &  -3.70 &    ... &    ...  &      &  120 &     D\\
  J04198+425 &  M8.5 V &    0.99 &        T.W. &  S & 0.11 &  2.17 & -2.17 &      3.6$\pm$   2.3 &  0.13 &    1.8 & -10.82& 0.05&    ... &  -4.20 &    ... &    ...  &      &  ... &     D\\
  J04225+105 & M3.5 V &    5.48 &        DA19 &  D & 0.42 &  1.88 & -1.14 &  <   2.0 &  0.42 &... &   0.06& 2.49&    ... &  -4.74 &  -5.37 &   2.29  &      &  800 &    YD\\
  J04290+219 & M0.5 V &   25.40 &        DA19 &  S & 0.68 &  1.55 & -0.14 &  <   2.0 &  0.66 &... &   0.19&11.50&  -4.54 &  -4.86 &  -4.62 &   2.58  &      &  ... &     D\\
  J04311+589 & M4.0 V &   91.90 &       Fou23 &  S & 0.28 &  1.96 &  0.01 &  <   2.0 &  0.29 &... &  -0.01& 0.96&    ... &  -5.09 &    ... &    ...  &      &  ... &     D\\
  J04376-110 & M1.5 V &     ... &             &    & 0.45 &  1.70 &   ... &  <   2.0 &  0.45 &... &   0.07& 3.31&    ... &    ... &  -5.06 &    ...  &      &  ... &     D\\
  J04376+528 & M0.0 V &   15.47 &       Laf21 &  S & 0.55 &  1.59 & -0.40 &  <   2.0 &  0.55 &... &  -0.01& 7.16&  -4.77 &  -5.09 &  -4.56 &   2.63  &      &  ... &     D\\
  J04429+189 & M2.0 V &   40.70 &        DA19 &  S & 0.46 &  1.74 & -0.13 &  <   2.0 &  0.46 &... &   0.00& 3.51&  -4.64 &  -5.31 &  -4.79 &   2.54  &      &  ... &     D\\
  J04429+214 & M3.5 V &   47.80 &        DA19 &  P & 0.36 &  1.85 & -0.17 &  <   2.0 &  0.37 &... &  -0.05& 1.82&    ... &    ... &  -5.80 &   2.63  &      &  ... &     D\\
  J04472+206 &  M5.0 V &    0.34 &        DA19 &  S & 0.21 &  2.07 & -2.53 &     45.4$\pm$   4.5 &  0.43 &    0.5 &  -9.82& 1.25&  -3.12 &  -3.66 &    ... &   3.79  &      &   50 &    YD\\
  J04520+064 & M3.5 V &     ... &             &    & 0.36 &  1.90 &   ... &  <   2.0 &  0.36 &... &  -0.05& 1.65&    ... &  -5.23 &  -5.06 &    ...  &      &  ... &     D\\
  J04538-177 & M2.0 V &   53.10 &        T.W. &  P & 0.40 &  1.72 &  0.01 &  <   2.0 &  0.40 &... &   0.04& 2.38&    ... &    ... &  -5.10 &    ...  &      &  ... &     D\\
  J04588+498 & M0.0 V &   17.46 &        T.W. &  S & 0.60 &  1.57 & -0.33 &  <   2.0 &  0.59 &... &  -0.05& 7.98&  -5.02 &    ... &  -4.42 &   2.66  &      &  ... &     D\\
  J05019-069 & M4.0 V &   93.87 &        T.W. &  S & 0.17 &  2.00 & -0.02 &  <   2.0 &  0.19 &... &  -0.64& 0.36&  -3.91 &  -4.30 &  -4.72 &   3.05  &      &  ... &     D\\
  J05019+011 &  M4.0 V &    2.08 &        T.W. &  S & 0.30 &  1.94 & -1.62 &      7.0$\pm$   2.0 &  0.65 &    4.7 &  -6.36& 3.38&  -3.04 &  -3.69 &  -4.30 &   3.52  &      &   25 &    YD\\
  J05033-173 & M3.0 V &     ... &             &    & 0.26 &  1.85 &   ... &  <   2.0 &  0.27 &... &  -0.01& 0.94&    ... &  -5.44 &  -5.29 &   2.42  &      &  ... &    YD\\
  J05062+046 &  M4.0 V &    0.89 &        T.W. &  S & 0.26 &  1.99 & -2.04 &     29.0$\pm$   2.9 &  0.62 &    1.1 &  -7.17& 2.82&  -3.12 &  -3.65 &  -4.56 &   3.49  &      &   25 &    YD\\
  J05084-210 &  M5.0 V &    0.28 &        T.W. &  S & 0.33 &  2.10 & -2.65 &     25.2$\pm$   2.5 &  0.68 &    1.4 & -17.39& 3.90&  -3.17 &  -3.46 &    ... &    ...  &      &   25 &    YD\\
  J05127+196 & M2.0 V &   32.70 &        T.W. &  P & 0.42 &  1.72 & -0.21 &  <   2.0 &  0.42 &... &   0.04& 2.66&    ... &  -5.35 &  -5.19 &    ...  &      &  ... &     D\\
  J05280+096 & M3.5 V &   17.20 &        DA19 &  P & 0.22 &  1.87 & -0.63 &  <   2.0 &  0.23 &... &  -0.05& 0.68&    ... &  -4.93 &    ... &    ...  &      &  ... &     D\\
  J05314-036 &  M1.5 V &   33.80 &        DA19 &  S & 0.58 &  1.72 & -0.19 &      2.1$\pm$   2.0 &  0.57 &   13.8 &   0.10& 6.52&  -4.81 &    ... &  -4.56 &   2.32  &      &  ... &     D\\
  J05337+019 &  M2.5 V &    0.60 &        T.W. &  S & 0.49 &  1.80 & -2.02 &      9.8$\pm$   2.0 &  0.49 &    2.5 &  -5.00& 2.95&  -3.01 &  -3.58 &    ... &    ...  &  SB1 &  ... &    YD\\
  J05348+138 & M3.5 V &     ... &             &    & 0.34 &  1.86 &   ... &  <   2.0 &  0.34 &... &   0.02& 1.54&  -4.28 &    ... &  -5.20 &   2.54  &      &  ... &    YD\\
  J05360-076 & M4.0 V &     ... &             &    & 0.31 &  1.97 &   ... &  <   2.0 &  0.32 &... &   0.07& 1.27&    ... &  -4.90 &    ... &    ...  &      &  ... &     D\\
  J05365+113 & M0.0 V &   11.75 &        T.W. &  S & 0.58 &  1.63 & -0.56 &  <   2.0 &  0.57 &... &  -0.43& 7.95&  -4.09 &  -4.43 &  -4.53 &   3.05  &      &  800 &    YD\\
  J05366+112 &  M4.0 V &    5.44 &        T.W. &  S & 0.27 &  1.93 & -1.20 &      3.4$\pm$   2.0 &  0.28 &    4.2 &  -2.96& 0.90&    ... &  -3.95 &  -4.16 &   3.40  &      &  800 &    YD\\
  J05394+406 &  M8.0 V &     ... &             &    & 0.10 &  2.18 &   ... &      5.3$\pm$   2.0 &  0.12 &    1.1 &  -5.53& 0.06&    ... &  -4.21 &    ... &   3.26  &      &  ... &     D\\
  J05415+534 & M1.0 V &   17.39 &        T.W. &  P & 0.55 &  1.64 & -0.40 &  <   2.0 &  0.54 &... &  -0.04& 5.71&    ... &  -5.02 &  -4.74 &   2.62  &      &  120 &    YD\\
  J05421+124 & M4.0 V &     ... &             &    & 0.23 &  1.91 &   ... &  <   2.0 &  0.24 &... &   0.06& 0.63&  -4.86 &  -5.17 &  -5.51 &    ...  &      &  ... &    TD\\
  J05532+242 & M1.5 V &     ... &             &    & 0.60 &  1.69 &   ... &  <   3.0 &  0.59 &... &  -0.03& 6.92&    ... &  -5.39 &    ... &    ...  &  SB2 &  ... &     D\\
  J06000+027 &  M4.0 V &    1.81 &        T.W. &  S & 0.23 &  1.96 & -1.70 &      6.2$\pm$   2.0 &  0.24 &    2.0 &  -2.69& 0.63&  -3.41 &  -3.88 &  -4.79 &   3.40  &      &  800 &    YD\\
  J06011+595 & M3.5 V &   95.10 &       Don23 &  S & 0.25 &  1.91 &  0.06 &  <   2.0 &  0.26 &... &  -0.01& 0.84&    ... &  -5.02 &  -5.17 &   2.32  &      &  ... &    YD\\
  J06024+498 & M5.0 V &  105.00 &        DA19 &  S & 0.13 &  2.16 & -0.14 &  <   2.0 &  0.15 &... &  -0.04& 0.21&    ... &  -5.57 &    ... &   2.57  &      &  ... &    YD\\
  J06103+821 & M2.0 V &   44.60 &        DA19 &  P & 0.41 &  1.73 & -0.08 &  <   2.0 &  0.41 &... &   0.00& 2.41&  -5.04 &  -5.36 &  -5.09 &    ...  &      &  ... &     D\\
  J06105-218 & M0.5 V &   27.30 &        DA19 &  S & 0.54 &  1.87 & -0.43 &  <   2.0 &  0.54 &... &   0.00& 5.46&  -5.19 &    ... &  -4.64 &   2.57  &      &  ... &    YD\\
  J06246+234 & M4.0 V &     ... &             &    & 0.17 &  1.94 &   ... &  <   2.0 &  0.18 &... &   0.04& 0.33&    ... &  -5.54 &    ... &   2.79  &      &  ... &     D\\
  J06318+414 &  M5.0 V &    0.30 &        T.W. &  S & 0.35 &  2.13 & -2.66 &     54.0$\pm$   5.4 &  0.36 &    0.3 & -11.19& 1.34&  -2.96 &  -3.68 &    ... &   3.34  &      &  120 &    YD\\
  J06371+175 & M0.0 V &   37.50 &       Luq22 &  S & 0.44 &  1.62 & -0.04 &  <   2.0 &  0.44 &... &  -0.07& 3.63&  -4.84 &  -5.24 &  -4.86 &   2.27  &      &  ... &  TD-D\\
  J06396-210 & M4.0 V &   79.15 &       New18 &  P & 0.33 &  1.92 & -0.02 &  <   2.0 &  0.33 &... &  -0.12& 1.37&    ... &  -4.98 &    ... &   2.79  &      &  ... &     D\\
  J06421+035 & M3.5 V &   83.40 &        DA19 &  P & 0.37 &  1.82 &  0.10 &  <   2.0 &  0.37 &... &   0.05& 1.83&    ... &  -5.19 &  -5.11 &   2.26  &      &  ... &     D\\
  J06548+332 & M3.0 V &  122.00 &      Sto20b &  S & 0.34 &  1.83 &  0.26 &  <   2.0 &  0.35 &... &   0.00& 1.64&    ... &  -5.10 &  -5.38 &    ...  &      &  ... &    YD\\
  J06574+740 &  M4.0 V &    0.61 &        T.W. &  S & 0.27 &  1.86 & -2.08 &     32.0$\pm$   3.2 &  0.28 &    0.4 &  -5.44& 0.70&  -2.93 &  -3.74 &    ... &   3.52  &      &  800 &     D\\
  J06594+193 & M5.0 V &     ... &             &    & 0.12 &  2.16 &   ... &  <   2.0 &  0.13 &... &  -0.43& 0.16&    ... &  -4.70 &  -5.91 &   2.59  &      &  ... &     D\\
  J07001-190 &  M5.0 V &     ... &             &    & 0.24 &  2.10 &   ... &      ...$\pm$   ... &   ... &    ... &  -6.99& 2.98&    ... &  -3.77 &    ... &    ...  &  SB2 &  ... &     D\\
  J07033+346 &  M4.0 V &    8.00 &        T.W. &  S & 0.25 &  1.93 & -1.03 &      2.4$\pm$   2.0 &  0.26 &    5.5 &  -2.98& 0.74&    ... &  -3.85 &    ... &   3.39  &      &  ... &     D\\
  J07044+682 & M3.0 V &     ... &             &    & 0.39 &  1.80 &   ... &  <   2.0 &  0.40 &... &   0.07& 2.19&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J07274+052 & M3.5 V &   93.50 &        SM17 &  D & 0.28 &  1.90 &  0.07 &  <   2.0 &  0.29 &... &  -0.05& 0.98&  -5.33 &  -5.24 &  -5.29 &    ...  &      &  ... &     D\\
  J07287-032 & M3.0 V &  115.40 &        T.W. &  P & 0.37 &  1.82 &  0.24 &  <   2.0 &  0.37 &... &   0.04& 1.92&    ... &    ... &  -5.36 &    ...  &      &  ... &     D\\
 J07319+362N & M3.5 V &   16.40 &        DA19 &  P & 0.41 &  1.89 & -0.67 &  <   2.0 &  0.40 &... &  -2.78& 1.86&  -2.76 &  -4.03 &  -4.28 &   3.40  &      &  800 &    YD\\
  J07353+548 & M2.0 V &   21.80 &        DA19 &  P & 0.36 &  1.73 & -0.39 &  <   2.0 &  0.36 &... &  -0.03& 1.91&    ... &    ... &    ... &    ...  &      &  800 &    YD\\
  J07361-031 &  M1.0 V &   12.20 &        T.W. &  S & 0.54 &  1.67 & -0.58 &      3.1$\pm$   2.0 &  0.55 &    8.9 &  -0.86& 6.14&  -4.25 &  -4.23 &    ... &    ...  &  SB1 &  800 &     D\\
  J07386-212 & M3.0 V &     ... &             &    & 0.29 &  1.81 &   ... &  <   2.0 &  0.29 &... &   0.01& 1.15&    ... &    ... &  -5.32 &    ...  &      &  ... &     D\\
  J07393+021 & M0.0 V &   11.45 &        T.W. &  P & 0.59 &  1.61 & -0.55 &  <   2.0 &  0.58 &... &   0.02& 7.68&    ... &    ... &  -4.53 &   2.44  &      &  ... &    YD\\
  J07403-174 & M6.0 V &     ... &             &    & 0.09 &  2.20 &   ... &  <   2.0 &  0.11 &... &   0.00& 0.08&    ... &    ... &    ... &   2.44  &      &  ... &     D\\
  J07446+035 &  M4.5 V &    2.78 &        T.W. &  S & 0.19 &  1.97 & -1.53 &      4.6$\pm$   2.0 &  0.34 &    3.8 &  -7.28& 1.12&  -2.98 &  -3.61 &    ... &   3.66  &      &   50 &    YD\\
  J07472+503 &  M4.0 V &    1.32 &        T.W. &  S & 0.27 &  1.90 & -1.78 &     10.3$\pm$   2.0 &  0.28 &    1.4 &  -3.77& 0.79&  -3.76 &  -3.87 &    ... &   3.47  &      &  800 &     D\\
  J07558+833 &  M4.5 V &    1.11 &        T.W. &  S & 0.26 &  1.93 & -1.89 &     11.8$\pm$   2.0 &  0.27 &    1.2 &  -5.21& 0.75&  -3.03 &  -3.83 &    ... &   3.56  &      &  800 &    YD\\
  J07582+413 & M3.5 V &     ... &             &    & 0.26 &  1.92 &   ... &  <   2.0 &  0.27 &... &  -0.03& 0.88&    ... &  -5.19 &  -5.34 &    ...  &      &  ... &     D\\
  J08023+033 & M4.0 V &     ... &             &    & 0.34 &  1.87 &   ... &  <   2.0 &  0.35 &... &    ...& 1.50&    ... &    ... &    ... &   2.41  &      &  ... &    TD\\
  J08119+087 & M4.5 V &    5.42 &        DA19 &  D & 0.15 &  1.93 & -1.20 &  <   2.0 &  0.16 &... &  -0.01& 0.26&    ... &  -5.62 &    ... &   2.96  &      &  ... &    TD\\
  J08126-215 & M4.0 V &     ... &             &    & 0.26 &  2.00 &   ... &  <   2.0 &  0.27 &... &   0.04& 0.84&    ... &    ... &  -5.12 &    ...  &      &  ... &     D\\
  J08161+013 & M2.0 V &   40.70 &        DA19 &  P & 0.44 &  1.72 & -0.11 &  <   2.0 &  0.44 &... &   0.01& 2.80&    ... &  -5.18 &  -5.02 &   2.40  &      &  ... &     D\\
  J08293+039 & M2.5 V &     ... &             &    & 0.48 &  1.74 &   ... &  <   2.0 &  0.47 &... &   0.05& 3.59&    ... &    ... &  -4.65 &   2.61  &      &  ... &    YD\\
  J08298+267 &  M6.5 V &    0.46 &        DA19 &  S & 0.09 &  2.20 & -2.54 &     11.5$\pm$   2.0 &  0.11 &    0.5 &  -4.55& 0.08&    ... &  -4.11 &    ... &   3.43  &      &  ... &    YD\\
  J08315+730 & M4.0 V &  105.00 &        DA19 &  S & 0.28 &  1.86 &  0.16 &  <   2.0 &  0.29 &... &   0.07& 0.94&    ... &  -5.09 &    ... &    ...  &      &  ... &     D\\
  J08358+680 & M2.5 V &     ... &             &    & 0.36 &  1.78 &   ... &  <   2.0 &  0.36 &... &  -0.19& 1.77&  -4.48 &  -4.89 &    ... &   2.76  &      &  ... &     D\\
  J08402+314 & M3.5 V &  118.00 &        DA19 &  S & 0.27 &  1.88 &  0.19 &  <   2.0 &  0.28 &... &   0.01& 0.99&    ... &  -4.88 &    ... &   2.49  &      &  ... &  TD-D\\
  J08409-234 & M3.5 V &   57.50 &       Irv23 &  D & 0.40 &  1.88 & -0.12 &  <   2.0 &  0.40 &... &   0.04& 2.19&    ... &  -5.10 &  -5.04 &    ...  &      &  ... &  TD-D\\
  J08413+594 & M5.5 V &   83.27 &       Pas23 &  S & 0.12 &  2.26 & -0.34 &  <   2.0 &  0.14 &... &  -1.34& 0.17&    ... &  -4.86 &    ... &   3.11  &      &  ... &     D\\
  J08526+283 & M4.5 V &     ... &             &    & 0.26 &  2.01 &   ... &  <   2.0 &  0.27 &... &   0.05& 0.80&    ... &  -5.28 &  -5.09 &    ...  &      &  ... &    YD\\
  J08536-034 &  M9.0 V &    0.46 &        T.W. &  S & 0.08 &  2.21 & -2.55 &      8.4$\pm$   2.0 &  0.10 &    0.6 &    ...& 0.03&    ... &    ... &    ... &   3.68  &      &  ... &     D\\
  J09003+218 &  M6.5 V &    0.44 &       New16 &  S & 0.08 &  2.52 & -2.87 &     13.0$\pm$   2.0 &  0.10 &    0.4 &  -6.40& 0.08&    ... &  -4.23 &    ... &   3.63  &      &  120 &    YD\\
  J09005+465 & M4.5 V &    8.00 &       Wes15 &  S & 0.20 &  2.03 & -1.13 &  <   2.0 &  0.21 &... &  -0.95& 0.47&  -3.80 &  -4.36 &    ... &    ...  &      &  120 &    YD\\
  J09028+680 & M4.0 V &     ... &             &    & 0.27 &  1.87 &   ... &  <   2.0 &  0.28 &... &   0.07& 0.84&    ... &  -5.32 &    ... &    ...  &      &  ... &     D\\
  J09033+056 &  M7.0 V &     ... &             &    & 0.14 &  2.13 &   ... &      7.1$\pm$   2.0 &  0.15 &    1.1 &  -3.79& 0.18&    ... &  -4.14 &    ... &   3.51  &      &  800 &     D\\
  J09133+688 & M2.5 V &   10.40 &        SM18 &  P & 0.58 &  1.71 & -0.69 &  <   2.0 &  0.59 &... &  -0.54& 7.19&  -3.89 &  -4.42 &    ... &    ...  &      &  800 &    YD\\
  J09140+196 & M3.0 V &   39.10 &        T.W. &  P & 0.49 &  1.80 & -0.21 &  <   2.0 &  0.49 &... &  -0.10& 3.31&    ... &    ... &  -4.67 &    ...  &  SB1 &  ... &    YD\\
  J09143+526 & M0.0 V &   17.54 &        T.W. &  S & 0.58 &  1.59 & -0.35 &  <   2.0 &  0.57 &... &  -0.01& 7.64&    ... &    ... &  -4.46 &   2.61  &      &  800 &    YD\\
  J09144+526 & M0.0 V &   16.88 &        T.W. &  S & 0.58 &  1.73 & -0.51 &  <   2.0 &  0.58 &... &  -0.01& 7.55&  -4.69 &    ... &  -4.55 &   2.53  &      &  800 &    YD\\
  J09161+018 &  M4.0 V &    1.43 &        T.W. &  S & 0.31 &  1.91 & -1.75 &     10.0$\pm$   2.0 &  0.32 &    1.6 &  -4.89& 1.02&  -3.28 &  -3.78 &  -4.30 &   3.59  &      &  800 &     D\\
  J09163-186 & M1.5 V &     ... &             &    & 0.44 &  1.70 &   ... &  <   2.0 &  0.44 &... &  -0.38& 3.30&  -4.31 &  -4.51 &  -4.53 &   2.87  &      &   50 &    YD\\
  J09307+003 & M3.5 V &     ... &             &    & 0.29 &  1.85 &   ... &  <   2.0 &  0.30 &... &   0.00& 1.16&    ... &  -5.29 &  -5.38 &   2.25  &      &  ... &     D\\
  J09360-216 & M2.5 V &   74.30 &        SM15 &  S & 0.34 &  1.75 &  0.12 &  <   2.0 &  0.35 &... &  -0.01& 1.61&    ... &    ... &  -5.46 &    ...  &      &  ... &     D\\
  J09411+132 & M1.5 V &     ... &             &    & 0.45 &  1.71 &   ... &  <   2.0 &  0.45 &... &   0.01& 3.41&  -4.55 &  -5.12 &  -4.94 &   2.59  &      &  ... &    YD\\
  J09423+559 & M3.5 V &   74.30 &        DA19 &  S & 0.37 &  1.88 & -0.01 &  <   2.0 &  0.37 &... &  -0.04& 1.76&    ... &  -5.20 &    ... &   2.50  &      &  ... &     D\\
  J09425+700 &  M2.0 V &   21.00 &        DA19 &  P & 0.50 &  1.77 & -0.44 &      2.1$\pm$   2.0 &  0.49 &   11.9 &  -0.58& 3.49&    ... &  -4.66 &    ... &   3.01  &      &  800 &    YD\\
  J09428+700 & M3.0 V &   24.33 &        T.W. &  S & 0.42 &  1.83 & -0.45 &  <   2.0 &  0.42 &... &  -0.80& 2.40&  -3.69 &  -4.18 &  -5.05 &   3.14  &      &  800 &    YD\\
  J09439+269 & M3.5 V &   13.70 &        DA19 &  D & 0.36 &  1.86 & -0.72 &  <   2.0 &  0.37 &... &   0.08& 1.80&    ... &  -5.12 &  -5.26 &    ...  &      &  800 &     D\\
  J09447-182 & M4.0 V &     ... &             &    & 0.27 &  1.94 &   ... &  <   2.0 &  0.28 &... &   0.09& 0.93&    ... &    ... &  -5.32 &    ...  &      &  ... &  TD-D\\
  J09449-123 &  M5.0 V &    0.44 &        T.W. &  S & 0.17 &  2.18 & -2.53 &     35.3$\pm$   3.5 &  0.32 &    0.5 & -14.00& 0.90&  -2.90 &  -3.54 &    ... &   3.69  &      &   50 &    YD\\
  J09468+760 & M1.5 V &   50.62 &        T.W. &  P & 0.53 &  1.63 &  0.08 &  <   2.0 &  0.53 &... &   0.12& 4.28&    ... &  -5.21 &    ... &    ...  &      &  ... &    TD\\
  J09511-123 & M0.5 V &     ... &             &    & 0.51 &  1.62 &   ... &  <   2.0 &  0.50 &... &  -0.03& 4.63&    ... &    ... &  -4.93 &   2.18  &      &  ... &    TD\\
  J09561+627 & M0.0 V &   16.88 &        T.W. &  S & 0.59 &  1.64 & -0.41 &  <   2.0 &  0.58 &... &  -0.06& 7.29&  -4.81 &  -5.03 &  -4.43 &   2.59  &      &  ... &    YD\\
  J10023+480 & M1.0 V &     ... &             &    & 0.59 &  1.62 &   ... &  <   2.0 &  0.58 &... &   0.09& 5.96&    ... &  -5.44 &    ... &   2.29  &      &  ... &    TD\\
  J10088+692 & M0.5 V &   41.20 &       Blu20 &  S & 0.64 &  1.54 &  0.07 &  <   2.0 &  0.63 &... &    ...& 8.73&    ... &    ... &    ... &   2.32  &      &  ... &     D\\
  J10122-037 & M1.5 V &   23.00 &        T.W. &  S & 0.50 &  1.78 & -0.42 &  <   2.0 &  0.49 &... &  -0.03& 4.21&  -4.86 &    ... &  -4.78 &   2.65  &      &  800 &    YD\\
  J10125+570 & M3.5 V &     ... &             &    & 0.29 &  1.85 &   ... &  <   2.0 &  0.30 &... &  -0.01& 1.17&    ... &  -4.97 &  -5.30 &   2.38  &      &  ... &    YD\\
  J10167-119 & M3.0 V &     ... &             &    & 0.48 &  1.78 &   ... &  <   2.0 &  0.47 &... &   0.08& 3.22&    ... &    ... &  -5.08 &    ...  &      &  ... &     D\\
  J10182-204 & M4.5 V &   14.50 &        T.W. &  S & 0.40 &  2.08 & -0.92 &      ... &  0.40 &... &  -7.63& 2.09&  -3.41 &    ... &    ... &    ...  &  SB2 &  ... &     D\\
  J10196+198 &  M3.0 V &    2.24 &       Mor08 &  S & 0.45 &  1.87 & -1.52 &      3.3$\pm$   2.0 &  0.43 &    6.6 &  -4.52& 2.36&  -3.08 &  -3.76 &    ... &   3.55  &      &  800 &    YD\\
  J10251-102 & M1.0 V &   25.05 &        T.W. &  P & 0.51 &  1.69 & -0.29 &  <   2.0 &  0.51 &... &  -0.11& 4.63&  -5.09 &    ... &  -4.74 &   2.58  &      &  ... &    YD\\
  J10289+008 & M2.0 V &   31.72 &        T.W. &  S & 0.41 &  1.74 & -0.24 &  <   2.0 &  0.41 &... &  -0.00& 2.56&  -5.17 &    ... &  -4.92 &   2.44  &      &  ... &    YD\\
  J10350-094 & M3.0 V &     ... &             &    & 0.38 &  1.83 &   ... &  <   2.0 &  0.38 &... &   0.04& 1.97&    ... &    ... &  -5.18 &    ...  &      &  ... &     D\\
  J10354+694 & M3.5 V &  118.00 &        DA19 &  S & 0.32 &  1.80 &  0.27 &  <   3.0 &  0.33 &... &   0.07& 1.60&    ... &  -5.03 &    ... &    ...  &  SB2 &  ... &    TD\\
  J10360+051 &  M3.5 V &    6.90 &        T.W. &  S & 0.36 &  1.90 & -1.07 &      2.1$\pm$   2.0 &  0.36 &    8.8 &  -5.08& 1.36&  -3.12 &  -3.74 &    ... &   3.68  &      &  800 &     D\\
  J10396-069 & M2.5 V &     ... &             &    & 0.46 &  1.75 &   ... &  <   2.0 &  0.46 &... &   0.02& 3.16&    ... &    ... &  -5.03 &    ...  &      &  ... &    YD\\
  J10416+376 & M4.5 V &   54.30 &        DA19 &  D & 0.21 &  1.97 & -0.24 &  <   2.0 &  0.22 &... &   0.08& 0.52&    ... &  -5.46 &    ... &    ...  &      &  ... &     D\\
  J10482-113 &  M6.5 V &    1.50 &       Mor10 &  S & 0.08 &  2.60 & -2.43 &      2.1$\pm$   2.0 &  0.09 &    2.3 &  -2.27& 0.07&    ... &  -4.50 &    ... &    ...  &      &  ... &     D\\
  J10504+331 & M4.0 V &     ... &             &    & 0.40 &  1.90 &   ... &  <   2.0 &  0.41 &... &   0.09& 2.04&    ... &  -5.06 &    ... &    ...  &  SB1 &  ... &    TD\\
  J10508+068 & M4.0 V &   64.00 &        DA19 &  P & 0.25 &  1.97 & -0.17 &  <   2.0 &  0.26 &... &   0.05& 0.79&    ... &  -5.28 &  -5.32 &    ...  &      &  ... &    YD\\
  J10564+070 & M6.0 V &    2.70 &        DA19 &  S & 0.09 &  2.50 & -2.07 &  <   2.0 &  0.11 &... &  -7.22& 0.10&  -3.54 &  -4.14 &    ... &   3.48  &      &  ... &     D\\
  J10584-107 &  M5.0 V &     ... &             &    & 0.19 &  2.05 &   ... &      2.8$\pm$   2.0 &  0.21 &    3.7 &  -0.62& 0.41&  -3.30 &  -4.58 &    ... &   3.61  &      &  120 &    YD\\
  J11000+228 & M2.5 V &   53.17 &        T.W. &  S & 0.37 &  1.78 & -0.06 &  <   2.0 &  0.37 &... &  -0.01& 1.95&    ... &  -5.14 &  -5.11 &   2.56  &      &  ... &    YD\\
  J11026+219 &  M1.0 V &   14.26 &        T.W. &  S & 0.54 &  1.62 & -0.46 &      2.3$\pm$   2.0 &  0.54 &   11.8 &  -0.49& 5.65&  -3.94 &  -4.48 &  -4.20 &   3.02  &      &  800 &     D\\
  J11033+359 & M1.5 V &   56.15 &       Dia19 &  S & 0.39 &  1.70 &  0.05 &  <   2.0 &  0.40 &... &  -0.04& 2.25&    ... &    ... &  -5.50 &    ...  &      &  ... &    TD\\
  J11054+435 & M1.0 V &   36.90 &       Don23 &  D & 0.38 &  1.65 & -0.09 &  <   2.0 &  0.38 &... &  -0.09& 2.31&    ... &  -4.94 &  -5.48 &    ...  &      &  ... &  TD-D\\
  J11055+435 &  M5.5 V &    0.78 &       Mor10 &  S & 0.08 &  2.22 & -2.32 &      3.5$\pm$   2.0 &  0.10 &    1.4 &  -9.69& 0.10&  -3.15 &  -3.70 &    ... &   3.84  &      &  ... &  TD-D\\
 J11110+304E & K7.0 V &   40.00 &       Ded21 &  P & 0.67 &  1.61 & -0.01 &  <   2.0 &  0.66 &... &    ...&12.33&    ... &  -5.11 &    ... &    ...  &      &  ... &     D\\
 J11110+304W & M2.0 V &     ... &             &    & 0.55 &  1.70 &   ... &  <   2.0 &  0.54 &... &   0.05& 5.10&    ... &  -5.21 &  -4.78 &   2.45  &      &  ... &     D\\
  J11126+189 & M1.5 V &     ... &             &    & 0.51 &  1.69 &   ... &  <   2.0 &  0.51 &... &   0.07& 4.58&    ... &    ... &  -4.59 &   2.47  &      &  ... &     D\\
  J11201-104 &  M2.0 V &    5.64 &        T.W. &  S & 0.53 &  1.71 & -0.96 &      4.6$\pm$   2.0 &  0.51 &    5.6 &  -1.88& 4.16&  -3.21 &  -3.98 &    ... &   3.34  &      &  800 &    YD\\
  J11289+101 & M3.5 V &     ... &             &    & 0.27 &  1.87 &   ... &  <   2.0 &  0.28 &... &   0.01& 0.92&    ... &  -5.19 &  -5.02 &    ...  &      &  ... &     D\\
  J11302+076 & M2.5 V &   36.40 &        DA19 &  S & 0.43 &  1.79 & -0.23 &  <   2.0 &  0.43 &... &   0.04& 2.74&    ... &    ... &  -5.05 &   2.43  &      &  ... &     D\\
  J11306-080 & M3.5 V &     ... &             &    & 0.34 &  1.86 &   ... &  <   2.0 &  0.35 &... &  -0.00& 1.59&    ... &    ... &    ... &   2.58  &      &  ... &     D\\
  J11417+427 & M4.0 V &   71.50 &        DA19 &  D & 0.35 &  1.92 & -0.07 &  <   2.0 &  0.35 &... &   0.11& 1.47&    ... &  -5.21 &  -5.35 &    ...  &      &  ... &    YD\\
  J11421+267 & M2.5 V &   44.60 &        DA19 &  S & 0.41 &  1.77 & -0.13 &  <   2.0 &  0.41 &... &   0.00& 2.41&  -5.18 &  -5.28 &  -5.27 &    ...  &      &  ... &     D\\
  J11467-140 & M3.0 V &     ... &             &    & 0.50 &  1.80 &   ... &  <   2.0 &  0.50 &... &   0.08& 3.64&    ... &    ... &  -4.79 &   2.43  &      &  ... &     D\\
  J11474+667 &  M5.0 V &   13.30 &        T.W. &  S & 0.29 &  2.10 & -0.98 &      3.1$\pm$   2.0 &  0.30 &    4.9 &  -7.99& 0.81&    ... &  -3.72 &    ... &   3.68  &      &  800 &    YD\\
  J11476+002 &  M4.0 V &   11.60 &        DA19 &  S & 0.34 &  1.95 & -0.89 &      2.3$\pm$   2.0 &  0.34 &    7.5 &  -5.05& 1.23&  -3.14 &  -3.73 &  -4.40 &   3.57  &      &  120 &    YD\\
  J11476+786 & M3.5 V &     ... &             &    & 0.25 &  1.84 &   ... &  <   2.0 &  0.26 &... &  -0.00& 0.80&    ... &  -5.08 &  -5.59 &    ...  &      &  ... &    TD\\
  J11477+008 & M4.0 V &  112.83 &       Ste16 &  S & 0.17 &  2.01 &  0.05 &  <   2.0 &  0.19 &... &   0.00& 0.38&  -4.32 &  -5.19 &  -5.27 &   2.45  &      &  ... &     D\\
  J11509+483 & M4.5 V &  148.95 &       Med22 &  S & 0.16 &  2.04 &  0.13 &  <   2.0 &  0.18 &... &  -0.09& 0.33&    ... &  -5.17 &    ... &    ...  &      &  ... &     D\\
  J11511+352 & M1.5 V &   22.80 &        DA19 &  S & 0.45 &  1.69 & -0.33 &  <   2.0 &  0.45 &... &  -0.06& 3.32&  -4.44 &    ... &  -4.74 &   2.82  &      &  ... &     D\\
  J12054+695 & M4.0 V &  100.00 &        DA19 &  S & 0.30 &  1.95 &  0.05 &  <   2.0 &  0.30 &... &   0.02& 1.04&    ... &  -5.03 &    ... &    ...  &      &  ... &    YD\\
  J12100-150 & M3.5 V &   79.30 &        T.W. &  P & 0.36 &  1.95 & -0.05 &  <   2.0 &  0.36 &... &  -0.02& 1.60&    ... &    ... &  -5.22 &    ...  &      &  ... &    TD\\
  J12111-199 & M3.0 V &     ... &             &    & 0.34 &  1.80 &   ... &  <   2.0 &  0.35 &... &   0.01& 1.68&    ... &  -5.37 &  -5.19 &    ...  &      &  ... &    YD\\
 J12123+544S & M0.0 V &   96.70 &      Sto20b &  P & 0.59 &  1.55 &  0.44 &  <   2.0 &  0.58 &... &   0.04& 7.04&    ... &    ... &    ... &   2.32  &      &  ... &     D\\
  J12156+526 &  M4.0 V &    0.73 &        T.W. &  S & 0.49 &  1.84 & -1.98 &     37.6$\pm$   3.8 &  0.48 &    0.6 &  -5.52& 3.30&  -2.98 &  -3.74 &    ... &   3.81  &      &  800 &     D\\
  J12189+111 &  M5.0 V &    0.49 &        DA19 &  S & 0.15 &  2.22 & -2.53 &     13.0$\pm$   2.0 &  0.16 &    0.6 &  -5.84& 0.21&    ... &  -3.85 &  -4.85 &   3.60  &      &  800 &    YD\\
  J12230+640 & M3.0 V &   32.90 &        DA19 &  D & 0.49 &  1.76 & -0.24 &  <   2.0 &  0.48 &... &   0.12& 3.39&    ... &  -4.74 &  -5.07 &    ...  &      &  ... &     D\\
  J12248-182 & M2.0 V &     ... &             &    & 0.27 &  1.74 &   ... &  <   2.0 &  0.28 &... &  -0.02& 0.98&    ... &    ... &  -5.47 &   2.45  &      &  ... &    TD\\
  J12312+086 & M0.5 V &     ... &             &    & 0.56 &  1.60 &   ... &  <   2.0 &  0.55 &... &   0.01& 6.26&    ... &  -4.90 &  -4.52 &   2.56  &      &  ... &     D\\
  J12350+098 & M2.5 V &   36.60 &        DA19 &  P & 0.48 &  1.70 & -0.14 &  <   2.0 &  0.48 &... &   0.12& 3.34&    ... &  -5.26 &  -5.10 &    ...  &      &  ... &     D\\
  J12373-208 & M4.0 V &     ... &             &    & 0.40 &  1.94 &   ... &  <   2.0 &  0.40 &... &   0.10& 2.00&    ... &    ... &  -5.24 &   2.46  &      &  ... &     D\\
  J12388+116 & M3.0 V &   55.35 &        T.W. &  S & 0.45 &  1.84 & -0.10 &  <   2.0 &  0.45 &... &  -0.00& 2.79&    ... &  -5.04 &  -5.05 &   2.52  &      &  ... &     D\\
  J12428+418 &  M4.0 V &   16.20 &        DA19 &  P & 0.38 &  1.93 & -0.72 &      2.1$\pm$   2.0 &  0.38 &    9.2 &  -2.41& 1.61&  -3.29 &  -3.87 &    ... &   3.37  &      &  800 &    YD\\
  J12479+097 & M3.5 V &   49.90 &       Cab22 &  D & 0.31 &  1.90 & -0.20 &  <   2.0 &  0.32 &... &  -0.01& 1.21&    ... &  -5.21 &  -5.48 &    ...  &      &  ... &     D\\
  J13005+056 &  M4.5 V &    0.60 &        T.W. &  S & 0.20 &  2.08 & -2.30 &     16.4$\pm$   2.0 &  0.21 &    0.6 &  -5.13& 0.39&  -3.22 &  -3.88 &  -4.60 &   3.58  &      &  ... &     D\\
  J13102+477 & M5.0 V &   29.06 &        T.W. &  S & 0.16 &  2.12 & -0.65 &  <   2.0 &  0.17 &... &  -3.02& 0.29&  -3.08 &  -3.82 &    ... &   3.36  &      &  ... &     D\\
  J13196+333 & M1.5 V &   48.00 &        SM18 &  P & 0.54 &  1.69 & -0.01 &  <   2.0 &  0.54 &... &   0.14& 5.37&    ... &    ... &  -4.81 &   2.35  &      &  ... &    YD\\
  J13209+342 & M1.0 V &     ... &             &    & 0.54 &  1.65 &   ... &  <   2.0 &  0.53 &... &  -0.00& 4.88&    ... &  -5.43 &    ... &   2.45  &      &  ... &     D\\
  J13229+244 & M4.0 V &   95.00 &       Luq18 &  D & 0.27 &  1.90 &  0.07 &  <   2.0 &  0.28 &... &   0.06& 0.86&    ... &  -5.19 &    ... &   2.64  &      &  ... &     D\\
 J13283-023W & M3.0 V &   46.42 &       Rae20 &  P & 0.42 &  1.80 & -0.14 &  <   2.0 &  0.42 &... &   0.06& 2.54&    ... &    ... &  -5.19 &    ...  &      &  ... &     D\\
  J13293+114 & M3.5 V &     ... &             &    & 0.44 &  1.82 &   ... &  <   2.0 &  0.44 &... &   0.05& 2.49&    ... &  -4.81 &  -5.03 &    ...  &      &  ... &    TD\\
  J13299+102 & M0.5 V &   30.00 &        SM17 &  S & 0.48 &  1.72 & -0.24 &  <   2.0 &  0.48 &... &  -0.01& 4.15&  -4.80 &  -5.25 &  -4.81 &   2.20  &      &  ... &     D\\
  J13427+332 & M3.5 V &     ... &             &    & 0.26 &  1.89 &   ... &  <   2.0 &  0.27 &... &  -0.03& 0.90&    ... &  -5.09 &  -5.16 &   2.37  &      &  ... &     D\\
  J13450+176 & M0.0 V &     ... &             &    & 0.49 &  1.54 &   ... &  <   2.0 &  0.49 &... &  -0.03& 4.63&    ... &  -5.26 &  -4.99 &    ...  &      &  ... &    TD\\
  J13457+148 & M1.5 V &   52.30 &        SM15 &  P & 0.49 &  1.67 &  0.05 &  <   2.0 &  0.49 &... &   0.13& 3.65&    ... &  -5.52 &  -4.99 &   2.25  &      &  ... &     D\\
  J13458-179 & M3.5 V &     ... &             &    & 0.33 &  1.88 &   ... &  <   2.0 &  0.33 &... &   0.00& 1.42&    ... &    ... &  -5.34 &    ...  &      &  ... &     D\\
  J13536+776 &  M4.0 V &    1.23 &        T.W. &  S & 0.29 &  1.91 & -1.82 &      9.7$\pm$   2.0 &  0.30 &    1.6 &  -3.77& 0.86&  -3.13 &  -3.81 &    ... &   3.42  &      &  800 &     D\\
  J13582+125 & M3.0 V &     ... &             &    & 0.21 &  1.85 &   ... &  <   2.0 &  0.22 &... &  -0.04& 0.62&    ... &    ... &  -5.00 &    ...  &      &  ... &     D\\
  J13591-198 &  M4.0 V &    3.32 &        T.W. &  S & 0.26 &  2.01 & -1.49 &      4.2$\pm$   2.0 &  0.27 &    3.3 &  -3.07& 0.75&  -3.21 &  -3.84 &  -4.27 &   3.28  &      &  800 &    YD\\
  J14010-026 & M1.0 V &   43.90 &        SM17 &  S & 0.51 &  1.65 & -0.01 &  <   2.0 &  0.50 &... &   0.01& 4.39&    ... &    ... &  -4.77 &   2.36  &      &  ... &     D\\
  J14082+805 & M1.0 V &     ... &             &    & 0.60 &  1.63 &   ... &  <   2.0 &  0.59 &... &   0.05& 6.52&    ... &  -5.27 &  -4.70 &   2.60  &      &  ... &     D\\
  J14152+450 & M3.0 V &   52.80 &        DA19 &  P & 0.43 &  1.80 & -0.07 &  <   2.0 &  0.43 &... &   0.04& 2.55&    ... &  -5.38 &    ... &   2.50  &      &  ... &     D\\
  J14155+046 &  M5.0 V &    8.92 &       Bar18 &  D & 0.16 &  2.08 & -1.13 &      ...$\pm$   ... &  0.17 &    ... &   0.10& 0.42&    ... &    ... &    ... &    ...  &  SB2 &  ... &     D\\
  J14173+454 &  M5.0 V &    0.37 &        T.W. &  S & 0.27 &  2.02 & -2.46 &     14.9$\pm$   2.0 &  0.28 &    1.0 &  -3.89& 0.77&  -3.05 &  -3.96 &    ... &   3.77  &      &  ... &     D\\
  J14251+518 & M2.5 V &     ... &             &    & 0.39 &  1.74 &   ... &  <   2.0 &  0.40 &... &   0.01& 2.24&    ... &    ... &    ... &    ...  &      &  ... &     D\\
 J14257+236E & M0.5 V &   17.60 &        DA19 &  D & 0.60 &  1.60 & -0.35 &  <   2.0 &  0.59 &... &   0.03& 7.48&  -4.41 &  -5.38 &  -4.65 &   2.43  &      &  ... &  TD-D\\
 J14257+236W & M0.0 V &  111.00 &        DA19 &  P & 0.61 &  1.57 &  0.47 &  <   2.0 &  0.61 &... &   0.00& 8.33&    ... &  -5.48 &  -4.55 &   2.35  &      &  ... &     D\\
  J14294+155 & M2.0 V &   43.50 &        SM18 &  P & 0.50 &  1.72 & -0.08 &  <   2.0 &  0.50 &... &   0.05& 3.99&    ... &  -5.39 &  -4.89 &   2.62  &      &  ... &    TD\\
  J14307-086 & M0.5 V &     ... &             &    & 0.64 &  1.63 &   ... &  <   2.0 &  0.63 &... &   0.17& 9.60&    ... &    ... &  -4.61 &   2.32  &      &  ... &  TD-D\\
  J14310-122 & M3.5 V &     ... &             &    & 0.31 &  1.88 &   ... &  <   2.0 &  0.31 &... &   0.00& 1.25&    ... &    ... &  -5.56 &    ...  &      &  ... &    YD\\
  J14321+081 &  M6.0 V &    0.76 &       Pas23 &  S & 0.13 &  2.27 & -2.39 &      6.8$\pm$   2.0 &  0.14 &    1.1 &  -5.11& 0.18&    ... &  -4.12 &    ... &   3.45  &      &  800 &    YD\\
  J14342-125 & M4.0 V &   94.77 &        T.W. &  S & 0.29 &  1.98 & -0.00 &  <   2.0 &  0.30 &... &   0.02& 1.01&    ... &    ... &  -5.24 &    ...  &      &  ... &     D\\
  J14524+123 & M2.0 V &   26.03 &        T.W. &  S & 0.50 &  1.75 & -0.34 &  <   2.0 &  0.50 &... &  -0.05& 4.20&    ... &    ... &  -4.77 &   2.66  &      &  ... &     D\\
  J14544+355 & M3.5 V &     ... &             &    & 0.35 &  1.85 &   ... &  <   2.0 &  0.35 &... &  -0.00& 1.56&    ... &  -5.28 &    ... &    ...  &      &  ... &     D\\
  J15013+055 & M3.0 V &     ... &             &    & 0.33 &  1.85 &   ... &  <   2.0 &  0.34 &... &  -0.05& 1.55&    ... &  -6.30 &  -5.12 &   2.64  &      &  ... &     D\\
  J15095+031 & M3.0 V &     ... &             &    & 0.43 &  1.79 &   ... &  <   2.0 &  0.43 &... &   0.05& 2.59&    ... &  -5.38 &  -5.13 &    ...  &      &  ... &     D\\
  J15194-077 & M3.0 V &  132.50 &        SM15 &  S & 0.30 &  1.82 &  0.30 &  <   2.0 &  0.30 &... &   0.00& 1.24&    ... &    ... &  -5.52 &   2.19  &      &  ... &    YD\\
  J15218+209 &  M1.5 V &    3.35 &        T.W. &  S & 0.52 &  1.71 & -1.18 &      4.1$\pm$   2.0 &  0.52 &    6.4 &  -2.88& 4.57&  -3.20 &  -3.92 &  -4.00 &   3.53  &      &  ... &     D\\
  J15305+094 &  M5.5 V &    0.30 &        DA19 &  S & 0.11 &  2.26 & -2.77 &     13.4$\pm$   2.0 &  0.13 &    0.5 &  -4.20& 0.13&    ... &  -3.91 &    ... &   3.68  &      &  ... &     D\\
  J15369-141 & M4.0 V &     ... &             &    & 0.30 &  1.93 &   ... &  <   2.0 &  0.30 &... &   0.08& 1.15&    ... &  -6.00 &  -5.52 &    ...  &      &  ... &     D\\
  J15412+759 & M3.0 V &   83.40 &        DA19 &  S & 0.32 &  1.80 &  0.12 &  <   3.0 &  0.32 &... &  -0.11& 1.29&    ... &  -4.97 &    ... &    ...  &  SB2 &  ... &     D\\
  J15474-108 & M2.0 V &   46.71 &        T.W. &  P & 0.35 &  1.77 & -0.10 &  <   3.0 &   ... &... &  -0.03& 3.49&    ... &    ... &    ... &    ...  &  ST3 &  ... &     D\\
  J15499+796 &  M5.0 V &    0.19 &        T.W. &  S & 0.29 &  2.11 & -2.84 &     31.0$\pm$   3.1 &  0.30 &    0.5 &  -5.17& 0.74&  -3.62 &  -3.85 &    ... &   3.51  &      &  120 &    YD\\
  J15598-082 & M1.0 V &   20.00 &        SM18 &  P & 0.48 &  1.69 & -0.39 &  <   2.0 &  0.47 &... &  -0.14& 3.83&  -4.48 &    ... &  -4.61 &   2.72  &      &  ... &     D\\
  J16028+205 & M4.0 V &     ... &             &    & 0.24 &  1.92 &   ... &  <   2.0 &  0.25 &... &   0.04& 0.71&    ... &  -5.15 &  -5.52 &   2.33  &      &  ... &  TD-D\\
  J16092+093 & M3.0 V &   44.30 &        T.W. &  P & 0.35 &  1.79 & -0.14 &  <   2.0 &  0.35 &... &  -0.05& 1.70&    ... &    ... &  -4.84 &   2.70  &      &  ... &     D\\
  J16102-193 &  M3.0 V &    6.26 &        DA19 &  S & 0.51 &  2.06 & -1.27 &      7.3$\pm$   2.0 &  0.94 &    6.5 &  -1.43&10.26&    ... &  -4.10 &    ... &    ...  &      &   10 &    YD\\
 J16167+672N & M3.0 V &   40.40 &       Don23 &  P & 0.45 &  1.78 & -0.17 &  <   2.0 &  0.45 &... &   0.06& 2.97&    ... &  -5.19 &  -4.92 &    ...  &      &  ... &    YD\\
 J16167+672S & M0.0 V &   22.00 &       Laf21 &  P & 0.65 &  1.63 & -0.28 &  <   2.0 &  0.63 &... &   0.06& 9.60&  -4.89 &  -5.42 &  -5.34 &   2.71  &      &  ... &     D\\
  J16254+543 & M1.5 V &   76.79 &        DA19 &  S & 0.30 &  1.70 &  0.19 &  <   2.0 &  0.31 &... &   0.00& 1.42&  -5.03 &    ... &  -5.33 &   2.46  &      &  ... &    YD\\
  J16303-126 & M3.5 V &  119.00 &        DA19 &  S & 0.29 &  1.90 &  0.18 &  <   2.0 &  0.30 &... &   0.01& 1.09&  -5.09 &    ... &  -5.31 &    ...  &      &  ... &    YD\\
  J16313+408 &  M5.0 V &    0.51 &        T.W. &  S & 0.16 &  2.20 & -2.49 &      7.4$\pm$   2.0 &  0.17 &    1.2 &  -7.46& 0.27&    ... &  -3.64 &    ... &   3.62  &      &   50 &    YD\\
  J16327+126 & M3.0 V &     ... &             &    & 0.40 &  1.75 &   ... &  <   2.0 &  0.40 &... &   0.11& 2.12&    ... &  -6.10 &  -5.29 &    ...  &      &  ... &  TD-D\\
  J16462+164 & M2.5 V &     ... &             &    & 0.41 &  1.79 &   ... &  <   2.0 &  0.42 &... &   0.02& 2.50&    ... &  -5.46 &  -5.11 &    ...  &      &  ... &     D\\
 J16554-083N & M3.5 V &    6.52 &        DA19 &  D & 0.21 &  1.90 & -1.09 &  <   2.0 &  0.22 &... &  -0.00& 0.57&    ... &    ... &  -5.44 &   2.41  &      &  ... &     D\\
  J16555-083 &  M7.0 V &    1.09 &       Laf21 &  S & 0.07 &  2.23 & -2.19 &      4.0$\pm$   2.0 &  0.09 &    1.1 &  -4.54& 0.06&    ... &  -4.29 &    ... &   3.48  &      &  ... &     D\\
  J16570-043 &  M3.5 V &    1.21 &       Kir12 &  S & 0.25 &  1.93 & -1.85 &      9.7$\pm$   2.0 &  0.26 &    1.4 &  -4.53& 0.66&  -3.10 &  -3.86 &  -4.28 &   3.56  &      &  ... &    YD\\
  J16581+257 & M1.0 V &   23.80 &        DA19 &  S & 0.50 &  1.69 & -0.32 &  <   2.0 &  0.50 &... &  -0.05& 4.53&    ... &  -5.68 &  -4.70 &   2.73  &      &  ... &     D\\
  J17033+514 & M4.5 V &  115.00 &       Gor23 &  P & 0.18 &  2.07 & -0.01 &  <   2.0 &  0.20 &... &   0.01& 0.40&    ... &  -5.09 &    ... &    ...  &      &  ... &     D\\
  J17052-050 & M1.5 V &   50.20 &        DA19 &  P & 0.48 &  1.69 &  0.01 &  <   2.0 &  0.48 &... &   0.11& 3.38&  -4.82 &    ... &  -5.09 &    ...  &      &  ... &  TD-D\\
  J17071+215 & M3.0 V &     ... &             &    & 0.38 &  1.80 &   ... &  <   2.0 &  0.38 &... &   0.06& 2.06&    ... &  -5.19 &  -5.19 &    ...  &      &  ... &     D\\
  J17115+384 & M3.5 V &   62.60 &        DA19 &  P & 0.37 &  1.85 & -0.05 &  <   2.0 &  0.37 &... &   0.08& 1.83&    ... &  -5.11 &  -5.28 &    ...  &      &  ... &     D\\
  J17166+080 & M2.0 V &     ... &             &    & 0.40 &  1.74 &   ... &  <   2.0 &  0.40 &... &  -0.01& 2.31&    ... &  -5.36 &    ... &    ...  &      &  ... &    YD\\
  J17198+417 & M2.5 V &   71.50 &        DA19 &  P & 0.35 &  1.76 &  0.10 &  <   2.0 &  0.36 &... &   0.00& 1.80&    ... &  -5.43 &  -5.38 &    ...  &      &  ... &     D\\
  J17303+055 & M0.0 V &   34.60 &        T.W. &  S & 0.52 &  1.64 & -0.10 &  <   2.0 &  0.52 &... &  -0.02& 5.18&    ... &  -5.29 &  -4.67 &   2.43  &      &  ... &    YD\\
  J17338+169 &  M5.5 V &    0.27 &        T.W. &  S & 0.29 &  2.24 & -2.81 &     38.0$\pm$   3.8 &  0.32 &    0.4 & -12.09& 0.95&  -3.26 &  -3.63 &    ... &   3.91  &      &  120 &    YD\\
  J17355+616 & M0.5 V &   18.39 &        T.W. &  S & 0.55 &  1.62 & -0.35 &  <   2.0 &  0.55 &... &  -0.08& 5.91&    ... &  -5.04 &    ... &   2.87  &      &  ... &     D\\
  J17378+185 & M1.0 V &   35.02 &        T.W. &  S & 0.43 &  1.66 & -0.11 &  <   2.0 &  0.43 &... &  -0.07& 2.97&    ... &  -5.24 &  -5.09 &    ...  &      &  ... &     D\\
  J17542+073 & M4.0 V &     ... &             &    & 0.30 &  1.95 &   ... &  <   2.0 &  0.31 &... &   0.09& 1.02&    ... &  -5.82 &    ... &   2.45  &      &  ... &     D\\
  J17578+046 & M3.5 V &  145.00 &        TP19 &  S & 0.17 &  1.89 &  0.27 &  <   2.0 &  0.19 &... &   0.00& 0.35&  -5.41 &  -5.22 &  -5.52 &   2.64  &      &  ... &    TD\\
  J17578+465 & M2.5 V &   30.30 &        DA19 &  S & 0.39 &  1.83 & -0.34 &  <   2.0 &  0.39 &... &  -0.14& 2.10&  -4.42 &  -4.94 &    ... &   2.45  &      &  ... &    YD\\
  J18022+642 &  M5.0 V &    0.28 &        T.W. &  S & 0.16 &  2.07 & -2.62 &     12.9$\pm$   2.0 &  0.18 &    0.7 &  -5.13& 0.30&  -3.18 &  -3.93 &    ... &   3.69  &      &  800 &     D\\
  J18027+375 & M5.0 V &  123.80 &       New16 &  P & 0.14 &  2.16 & -0.07 &  <   2.0 &  0.16 &... &   0.01& 0.25&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J18051-030 & M1.0 V &  127.80 &        SM15 &  D & 0.44 &  1.66 &  0.45 &  <   2.0 &  0.44 &... &   0.00& 3.30&  -4.87 &    ... &  -4.96 &   2.42  &      &  ... &     D\\
  J18075-159 & M4.5 V &    3.87 &        DA19 &  S & 0.16 &  2.07 & -1.48 &  <   2.0 &  0.17 &... &  -3.74& 0.29&  -3.07 &  -3.94 &    ... &   3.50  &      &  ... &     D\\
  J18131+260 &  M4.0 V &    2.28 &        T.W. &  S & 0.33 &  1.94 & -1.58 &      6.3$\pm$   2.0 &  0.34 &    2.7 &  -5.86& 1.18&  -2.68 &  -3.71 &    ... &   3.65  &      &  ... &     D\\
  J18165+048 & M5.0 V &     ... &             &    & 0.18 &  2.09 &   ... &  <   2.0 &  0.19 &... &   0.05& 0.37&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J18174+483 &  M2.0 V &   15.83 &        T.W. &  S & 0.52 &  1.74 & -0.55 &      2.2$\pm$   2.0 &  0.52 &   11.9 &  -1.58& 4.49&  -3.61 &  -4.04 &    ... &   3.28  &      &  120 &    YD\\
 J18180+387E & M3.0 V &     ... &             &    & 0.28 &  1.93 &   ... &  <   2.0 &  0.29 &... &   0.02& 1.15&    ... &  -5.15 &    ... &    ...  &      &  ... &     D\\
  J18189+661 &  M4.5 V &    0.52 &        T.W. &  S & 0.15 &  2.00 & -2.29 &     14.5$\pm$   2.0 &  0.16 &    0.6 &  -2.56& 0.24&  -3.61 &  -4.18 &    ... &   3.60  &      &  ... &     D\\
  J18198-019 & K7.0 V &   31.69 &        T.W. &  S & 0.59 &  1.55 & -0.05 &  <   2.0 &  0.59 &... &    ...& 9.24&    ... &    ... &    ... &   2.44  &      &  ... &    YD\\
  J18221+063 & M4.0 V &     ... &             &    & 0.29 &  1.81 &   ... &  <   2.0 &  0.29 &... &   0.14& 1.03&    ... &  -5.59 &  -5.48 &    ...  &      &  ... &    TD\\
  J18224+620 & M4.0 V &     ... &             &    & 0.16 &  2.04 &   ... &  <   2.0 &  0.18 &... &  -0.07& 0.33&    ... &  -5.26 &    ... &   2.70  &      &  ... &     D\\
  J18319+406 & M3.5 V &   50.20 &        DA19 &  P & 0.34 &  1.86 & -0.15 &  <   2.0 &  0.35 &... &  -0.07& 1.61&  -4.77 &  -4.88 &  -5.05 &    ...  &      &  ... &    YD\\
  J18346+401 & M3.5 V &   40.20 &        DA19 &  S & 0.41 &  1.73 & -0.13 &  <   2.0 &  0.41 &... &  -0.05& 2.14&  -4.75 &    ... &  -5.05 &   2.38  &      &  ... &     D\\
  J18353+457 & M0.5 V &   34.00 &        DA19 &  S & 0.60 &  1.58 & -0.05 &  <   2.0 &  0.59 &... &   0.11& 7.03&  -5.17 &  -5.26 &  -4.74 &   2.20  &      &  ... &     D\\
  J18356+329 &  M8.5 V &    0.12 &        T.W. &  S & 0.07 &  2.23 & -3.16 &     49.2$\pm$   4.9 &  0.09 &    0.1 &  -1.65& 0.03&    ... &  -4.83 &    ... &    ...  &      &  ... &     D\\
  J18363+136 & M4.0 V &   50.20 &        DA19 &  D & 0.30 &  1.88 & -0.18 &  <   2.0 &  0.31 &... &  -0.85& 1.06&  -3.54 &  -4.49 &  -5.06 &   3.17  &      &  ... &    YD\\
  J18409-133 & M1.0 V &   28.23 &        T.W. &  P & 0.53 &  1.66 & -0.21 &  <   2.0 &  0.52 &... &   0.05& 5.12&    ... &    ... &  -4.66 &   2.49  &      &  ... &     D\\
  J18419+318 & M3.0 V &     ... &             &    & 0.34 &  1.86 &   ... &  <   2.0 &  0.34 &... &   0.04& 1.63&    ... &  -5.18 &  -5.44 &    ...  &      &  ... &     D\\
 J18427+596N & M3.0 V &  103.10 &       Don23 &  P & 0.34 &  1.80 &  0.22 &  <   2.0 &  0.34 &... &    ...& 1.55&    ... &  -5.14 &    ... &    ...  &      &  ... &     D\\
 J18427+596S & M3.5 V &  135.00 &       Don23 &  P & 0.26 &  1.86 &  0.27 &  <   2.0 &  0.27 &... &    ...& 0.85&  -5.04 &    ... &    ... &    ...  &      &  ... &     D\\
  J18480-145 & M2.5 V &     ... &             &    & 0.36 &  1.76 &   ... &  <   2.0 &  0.37 &... &   0.03& 1.90&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J18482+076 &  M5.0 V &    2.76 &        DA19 &  S & 0.14 &  2.22 & -1.78 &      3.6$\pm$   2.0 &  0.16 &    2.2 &  -3.37& 0.22&  -3.65 &  -4.06 &    ... &   3.08  &      &  800 &    YD\\
  J18498-238 &  M3.5 V &    2.87 &        DA19 &  S & 0.18 &  1.91 & -1.45 &      4.4$\pm$   2.0 &  0.19 &    2.2 &  -2.22& 0.40&    ... &  -4.09 &  -4.44 &   3.32  &      &  800 &     D\\
  J18580+059 & M0.5 V &   35.20 &        DA19 &  S & 0.58 &  1.64 & -0.10 &  <   2.0 &  0.58 &... &   0.00& 6.62&    ... &    ... &  -4.59 &   2.75  &      &  ... &     D\\
  J19070+208 & M2.0 V &     ... &             &    & 0.31 &  1.89 &   ... &  <   2.0 &  0.32 &... &  -0.11& 1.45&    ... &  -4.90 &  -5.83 &    ...  &      &  ... &     D\\
  J19072+208 & M2.0 V &    3.80 &        DA19 &  D & 0.31 &  1.90 & -1.32 &  <   2.0 &  0.31 &... &  -0.10& 1.42&    ... &  -4.90 &  -5.67 &    ...  &      &  ... &     D\\
  J19084+322 & M3.0 V &   74.10 &        DA19 &  P & 0.33 &  1.87 &  0.00 &  <   2.0 &  0.34 &... &   0.03& 1.55&    ... &  -5.24 &  -5.41 &    ...  &      &  ... &    YD\\
  J19098+176 & M4.5 V &   80.10 &        DA19 &  P & 0.19 &  2.06 & -0.16 &  <   2.0 &  0.20 &... &   0.02& 0.42&    ... &  -5.13 &  -5.15 &    ...  &      &  ... &     D\\
 J19169+051N & M2.5 V &   46.00 &        DA19 &  S & 0.48 &  1.76 & -0.09 &  <   2.0 &  0.47 &... &   0.06& 3.32&    ... &  -5.37 &  -4.94 &   2.37  &      &  ... &     D\\
 J19169+051S &  M8.0 V &   23.60 &        DA19 &  D & 0.08 &  2.21 & -0.83 &      3.7$\pm$   2.0 &  0.10 &    1.4 &  -5.24& 0.04&    ... &  -4.39 &    ... &   3.08  &      &  ... &     D\\
  J19216+208 & M4.5 V &  133.00 &        DA19 &  S & 0.20 &  2.05 &  0.08 &  <   2.0 &  0.21 &... &   0.00& 0.45&    ... &  -5.39 &  -5.40 &   2.53  &      &  ... &     D\\
  J19251+283 & M3.0 V &     ... &             &    & 0.35 &  1.84 &   ... &  <   2.0 &  0.35 &... &  -0.06& 1.64&    ... &    ... &  -5.14 &   2.40  &      &  ... &     D\\
  J19255+096 &  M8.0 V &     ... &             &    & 0.16 &  2.10 &   ... &     34.7$\pm$   3.5 &  0.17 &    0.3 &  -1.60& 0.11&    ... &  -4.77 &    ... &    ...  &      &  ... &    YD\\
  J19346+045 & M0.0 V &   21.79 &        T.W. &  S & 0.56 &  1.48 & -0.14 &  <   2.0 &  0.55 &... &   0.10& 7.65&    ... &  -5.46 &  -5.07 &   2.33  &      &  ... &     D\\
  J19422-207 &  M5.1 V &    1.34 &        T.W. &  S & 0.21 &  2.02 & -1.89 &      6.7$\pm$   2.0 &  0.22 &    1.7 &  -5.80& 0.48&  -2.91 &  -3.83 &    ... &   3.58  &      &  ... &    YD\\
  J19511+464 &  M4.0 V &    0.59 &        T.W. &  S & 0.27 &  1.94 & -2.16 &     24.6$\pm$   2.5 &  0.28 &    0.6 &  -4.46& 0.71&  -3.36 &  -3.74 &  -4.89 &   3.62  &      &  800 &    YD\\
  J20093-012 &  M5.0 V &    1.37 &        T.W. &  S & 0.14 &  2.12 & -1.99 &      5.5$\pm$   2.0 &  0.16 &    1.5 &  -5.15& 0.27&  -3.35 &  -3.72 &    ... &   3.57  &      &  ... &     D\\
  J20198+229 &  M3.0 V &    1.13 &        T.W. &  S & 0.62 &  1.79 & -1.74 &      ...$\pm$   ... &  0.61 &    ... &  -3.03& 6.77&  -3.05 &    ... &    ... &    ...  &  SB2 &  ... &    YD\\
  J20260+585 & M5.0 V &  159.88 &       Med22 &  S & 0.16 &  2.11 &  0.09 &  <   2.0 &  0.17 &... &  -0.07& 0.29&    ... &  -5.24 &    ... &    ...  &      &  ... &     D\\
  J20305+654 &  M2.5 V &   32.80 &        DA19 &  S & 0.37 &  1.78 & -0.27 &      2.7$\pm$   2.0 &  0.38 &    7.0 &  -0.23& 1.93&  -4.09 &  -4.74 &  -5.16 &   2.34  &      &  ... &     D\\
  J20336+617 & M4.0 V &   12.60 &        DA19 &  P & 0.38 &  1.81 & -0.71 &  <   2.0 &  0.38 &... &   0.06& 1.74&    ... &  -4.92 &    ... &   2.42  &      &  ... &     D\\
  J20405+154 & M4.5 V &  106.00 &        DA19 &  S & 0.19 &  2.04 & -0.01 &  <   2.0 &  0.20 &... &  -0.22& 0.41&    ... &  -4.85 &  -5.45 &   2.62  &      &  ... &     D\\
  J20450+444 & M1.5 V &   39.12 &        T.W. &  P & 0.41 &  1.68 & -0.09 &  <   2.0 &  0.41 &... &   0.07& 2.60&    ... &  -5.52 &  -4.94 &   2.23  &      &  800 &    YD\\
  J20451-313 &  M0.5 V &    4.89 &        T.W. &  S & 0.61 &  1.73 & -1.04 &      8.2$\pm$   2.0 &  0.86 &    5.3 &    ...& 9.88&  -2.85 &    ... &    ... &   3.48  &      &   25 &    YD\\
  J20525-169 & M4.0 V &   67.60 &        DA19 &  D & 0.22 &  1.97 & -0.14 &  <   2.0 &  0.23 &... &   0.01& 0.63&    ... &  -5.40 &  -5.12 &   2.58  &      &  ... &     D\\
  J20533+621 & M1.0 V &     ... &             &    & 0.53 &  1.68 &   ... &  <   2.0 &  0.52 &... &  -0.00& 5.22&  -4.87 &  -5.28 &  -4.83 &   2.54  &      &  ... &     D\\
 J20556-140N & M4.0 V &  137.37 &       New18 &  P & 0.25 &  1.87 &  0.27 &      ... &  0.26 &... &  -0.01& 1.05&    ... &  -5.05 &    ... &    ...  &  SB2 &  ... &    TD\\
 J20556-140S & M5.0 V &  134.63 &       New18 &  P & 0.15 &  2.05 &  0.08 &  <   2.0 &  0.16 &... &   0.08& 0.25&    ... &    ... &    ... &   2.57  &      &  ... &    TD\\
  J20567-104 & M2.5 V &    9.63 &        DA19 &  D & 0.46 &  1.70 & -0.72 &  <   2.0 &  0.46 &... &   0.04& 3.06&    ... &    ... &  -5.00 &   2.47  &      &  ... &    TD\\
  J21019-063 & M2.5 V &   49.29 &        T.W. &  S & 0.45 &  1.79 & -0.09 &  <   2.0 &  0.45 &... &   0.04& 2.97&  -4.74 &    ... &  -4.96 &   2.38  &      &  ... &     D\\
  J21152+257 & M3.0 V &   34.80 &        DA19 &  P & 0.55 &  1.78 & -0.24 &  <   2.0 &  0.54 &... &   0.10& 4.54&    ... &  -4.74 &    ... &   2.33  &      &  ... &     D\\
  J21164+025 & M3.0 V &   42.68 &        T.W. &  S & 0.40 &  1.80 & -0.17 &  <   2.0 &  0.41 &... &   0.10& 2.36&    ... &    ... &  -5.07 &    ...  &      &  ... &    YD\\
  J21221+229 & M1.0 V &   38.40 &        T.W. &  S & 0.49 &  1.63 & -0.05 &  <   2.0 &  0.48 &... &  -0.03& 4.21&    ... &    ... &  -4.85 &   2.71  &      &  ... &     D\\
  J21348+515 & M3.0 V &   54.30 &        DA19 &  S & 0.44 &  1.75 & -0.02 &  <   2.0 &  0.44 &... &   0.06& 2.71&    ... &  -5.24 &    ... &    ...  &      &  ... &    YD\\
  J21463+382 & M4.0 V &   93.90 &       Don23 &  P & 0.20 &  1.89 &  0.08 &  <   2.0 &  0.21 &... &   0.10& 0.46&    ... &  -4.94 &    ... &   2.49  &      &  ... &    TD\\
  J21466-001 & M4.0 V &     ... &             &    & 0.27 &  1.94 &   ... &  <   2.0 &  0.28 &... &   0.08& 0.96&    ... &    ... &    ... &    ...  &      &  ... &     D\\
  J21466+668 & M4.0 V &  100.00 &       Ama21 &  P & 0.29 &  1.91 &  0.09 &  <   2.0 &  0.29 &... &   0.08& 1.04&    ... &  -4.68 &    ... &    ...  &      &  ... &    YD\\
  J22012+283 &  M4.0 V &    0.45 &        DA19 &  S & 0.32 &  1.95 & -2.30 &     36.4$\pm$   3.6 &  0.32 &    0.5 &  -4.47& 0.99&  -3.13 &  -3.76 &  -5.05 &   3.56  &      &  800 &    YD\\
  J22020-194 & M3.5 V &     ... &             &    & 0.33 &  1.85 &   ... &  <   2.0 &  0.33 &... &   0.06& 1.44&    ... &    ... &  -5.32 &    ...  &      &  ... &     D\\
  J22021+014 & M0.5 V &   22.06 &        T.W. &  S & 0.57 &  1.66 & -0.32 &  <   2.0 &  0.56 &... &   0.02& 6.42&    ... &  -5.49 &  -4.59 &   2.61  &      &  ... &     D\\
  J22057+656 & M1.5 V &  120.47 &       Laf21 &  P & 0.47 &  1.64 &  0.44 &  <   2.0 &  0.47 &... &   0.11& 3.72&    ... &    ... &    ... &   2.45  &      &  ... &     D\\
  J22096-046 & M3.5 V &   39.20 &        SM15 &  S & 0.45 &  1.83 & -0.24 &  <   2.0 &  0.45 &... &   0.14& 2.90&    ... &    ... &  -5.07 &   2.28  &      &  ... &    YD\\
  J22114+409 & M5.5 V &   30.00 &        DA19 &  S & 0.16 &  2.23 & -0.75 &  <   2.0 &  0.18 &... &  -5.74& 0.27&  -2.94 &  -3.88 &    ... &   3.27  &      &  ... &    YD\\
  J22115+184 & M2.0 V &   36.30 &        DA19 &  S & 0.51 &  1.74 & -0.18 &  <   2.0 &  0.50 &... &   0.03& 4.29&    ... &  -5.08 &    ... &   2.41  &      &  ... &     D\\
  J22125+085 & M3.0 V &     ... &             &    & 0.36 &  1.76 &   ... &  <   2.0 &  0.36 &... &   0.04& 1.83&    ... &  -5.06 &  -5.31 &    ...  &      &  ... &     D\\
  J22137-176 & M4.5 V &  116.40 &       Ste16 &  P & 0.18 &  2.03 &  0.04 &  <   2.0 &  0.19 &... &   0.06& 0.36&    ... &  -5.04 &  -5.06 &   2.50  &      &  ... &    YD\\
  J22231-176 &  M4.5 V &    4.57 &        T.W. &  S & 0.18 &  2.14 & -1.48 &      2.3$\pm$   2.0 &  0.19 &    4.2 &  -3.93& 0.35&  -3.23 &  -4.00 &  -5.18 &   3.33  &      &  120 &     D\\
  J22252+594 & M4.0 V &   64.60 &        DA19 &  S & 0.40 &  1.90 & -0.09 &  <   2.0 &  0.40 &... &   0.08& 2.04&    ... &  -5.08 &    ... &   2.32  &      &  ... &     D\\
  J22298+414 & M4.0 V &   99.80 &        DA19 &  P & 0.25 &  1.97 &  0.02 &  <   2.0 &  0.26 &... &   0.08& 0.75&    ... &  -5.10 &    ... &    ...  &      &  ... &     D\\
  J22330+093 & M1.0 V &   37.80 &        T.W. &  S & 0.45 &  1.64 & -0.06 &  <   2.0 &  0.45 &... &  -0.03& 3.49&    ... &  -5.18 &  -4.85 &   2.50  &      &  ... &    YD\\
  J22468+443 &  M3.5 V &    4.35 &        T.W. &  S & 0.34 &  1.88 & -1.24 &      4.1$\pm$   2.0 &  0.34 &    4.2 &  -4.98& 1.25&  -2.59 &  -3.76 &  -4.46 &   3.64  &      &  800 &     D\\
  J22503-070 & M0.5 V &     ... &             &    & 0.55 &  1.59 &   ... &  <   2.0 &  0.54 &... &  -0.03& 6.07&    ... &    ... &  -4.49 &   2.64  &      &  ... &     D\\
  J22518+317 &  M3.0 V &    1.63 &        DA19 &  S & 0.35 &  1.82 & -1.61 &     12.7$\pm$   2.0 &  0.54 &    2.1 &  -5.17& 2.64&  -3.03 &  -3.71 &    ... &   3.59  &      &   50 &    YD\\
  J22532-142 & M4.0 V &   81.00 &        DA19 &  S & 0.31 &  1.94 & -0.03 &  <   2.0 &  0.32 &... &   0.06& 1.27&    ... &    ... &  -5.18 &   2.29  &      &  ... &    YD\\
  J22559+178 & M1.0 V &   27.00 &        SM18 &  P & 0.55 &  1.67 & -0.24 &  <   2.0 &  0.54 &... &  -0.03& 5.58&    ... &    ... &  -4.55 &   2.76  &      &  ... &     D\\
  J22565+165 & M1.5 V &   39.50 &        DA19 &  S & 0.53 &  1.79 & -0.20 &  <   2.0 &  0.52 &... &   0.07& 5.13&  -5.17 &  -5.12 &  -4.65 &   2.52  &      &  ... &     D\\
  J23064-050 & M8.0 V &    3.30 &        DA19 &  S & 0.09 &  2.19 & -1.68 &  <   2.0 &  0.11 &... &  -1.98& 0.05&    ... &  -4.69 &    ... &    ...  &      &  ... &     D\\
  J23113+085 & M3.5 V &   44.82 &        T.W. &  P & 0.43 &  1.90 & -0.25 &  <   2.0 &  0.43 &... &   0.03& 2.42&    ... &  -5.07 &    ... &   2.35  &      &  ... &     D\\
  J23216+172 & M4.0 V &   74.70 &        DA19 &  S & 0.37 &  1.94 & -0.07 &  <   2.0 &  0.38 &... &   0.02& 1.69&    ... &  -5.05 &  -5.06 &   2.40  &      &  ... &     D\\
  J23245+578 & M1.0 V &   36.48 &        T.W. &  S & 0.54 &  1.70 & -0.14 &  <   2.0 &  0.54 &... &   0.02& 5.44&  -5.10 &    ... &  -4.54 &   2.64  &      &  ... &     D\\
  J23340+001 & M2.5 V &     ... &             &    & 0.43 &  1.69 &   ... &  <   2.0 &  0.43 &... &   0.08& 2.63&    ... &  -5.24 &  -5.26 &    ...  &      &  ... &     D\\
  J23351-023 & M5.5 V &  178.00 &       Don23 &  S & 0.11 &  2.16 &  0.09 &  <   2.0 &  0.13 &... &  -0.82& 0.15&    ... &  -4.53 &    ... &   2.96  &      &  ... &     D\\
  J23381-162 & M2.0 V &   61.66 &       Wat06 &  D & 0.36 &  1.71 &  0.08 &  <   2.0 &  0.36 &... &   0.01& 1.95&    ... &    ... &  -5.37 &    ...  &      &  ... &     D\\
  J23419+441 & M5.0 V &  106.00 &        DA19 &  S & 0.14 &  2.12 & -0.10 &  <   2.0 &  0.16 &... &  -0.38& 0.23&  -3.67 &  -5.11 &  -5.03 &   2.62  &      &  ... &  TD-D\\
  J23431+365 & M4.0 V &   73.66 &       Don23 &  S & 0.22 &  2.02 & -0.15 &  <   2.0 &  0.23 &... &  -0.88& 0.57&  -3.62 &  -4.50 &    ... &   3.13  &      &  ... &    YD\\
  J23492+024 & M1.0 V &   49.90 &        SM18 &  S & 0.42 &  1.73 & -0.04 &  <   2.0 &  0.42 &... &  -0.02& 2.56&  -4.84 &  -5.05 &  -5.21 &    ...  &      &  ... &    TD\\
  J23505-095 & M4.0 V &     ... &             &    & 0.29 &  1.92 &   ... &  <   2.0 &  0.30 &... &   0.01& 1.03&    ... &    ... &  -4.77 &    ...  &      &  ... &     D\\
  J23548+385 &  M4.0 V &    4.80 &        T.W. &  S & 0.31 &  1.91 & -1.23 &      3.6$\pm$   2.0 &  0.32 &    4.5 &  -3.35& 1.04&  -2.86 &  -3.66 &    ... &   3.69  &      &  800 &     D\\
  J23556-061 & M2.5 V &     ... &             &    & 0.52 &  1.75 &   ... &  <   2.0 &  0.51 &... &   0.07& 4.61&    ... &    ... &    ... &    ...  &  SB1 &  ... &     D\\
  J23585+076 & M3.0 V &   55.40 &        T.W. &  P & 0.46 &  1.80 & -0.06 &  <   2.0 &  0.45 &... &   0.04& 2.93&    ... &  -5.74 &    ... &    ...  &  ST3 &  ... &    YD\\
\hline\hline
\end{longtable}
\begin{longtable}{lcccccccccccccccc}
\caption{Adopted, literature, and all measured $P_{\rm rot}$ of our investigated stars.}
\label{t:allprots}
\\
\hline\hline
Karmn & Best $P_{\rm rot}$ & Source & Secure & $P$1 \textsuperscript{b} & $\delta P$1 & Ref1 & $P$ (Planet) & Ref & $P$ (Laf21) & $P$ (Other & Other phot & $P$ (TESS) & TESS & $P$ (SWASP) & SWASP & $P$ (Spect) \\
 & (d) &  & flag\textsuperscript{a} & (d) & (d) & & (d) & (Planet) & (d) & phot) (d) & facility & (d) & LC type & (d) & flag & (d) \\
\hline
\endhead
\hline
\endfoot
 J00051+457&  15.37&     DA19&  D&  15.37&   0.09&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J00067-075&  93.00&    Fou23&  S&  93.00&   1.60&     Fou23& 126.00&        SM23&    ...&    ...&             &    ...&      &    ...&  &    ...\\
J00162+198E& 105.00&     DA19&  S& 105.00&  44.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J00162+198W&   4.83&     DA19&  S&   4.83&   0.06&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J00183+440&  45.00&     SM18&  S&  45.00&   4.40&      SM18&  43.82&       How14&  46.19&    ...&             &    ...&      &    ...&  &    ...\\
 J00184+440& 113.30&    Don23&  S& 113.30&   4.30&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J00286-066&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J00389+306&  50.20&     DA19&  P&  50.20&   1.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J00570+450&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J01013+613&  34.70&     SM18&  P&  34.70&   0.10&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J01019+541&   0.28&     DA19&  S&   0.28&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.14&PDCSAP&    ...&  &    ...\\
 J01025+716&  50.52&  LCO-$V$&  S&  51.50&   2.60&      DA19&    ...&            &  51.73&  50.52&      LCO-$V$&    ...&      &    ...&  &  51.37\\
 J01026+623&  18.82&  OSN-$R$&  S&  19.90&   0.40&      DA19&  18.90&       Per19&  20.00&  18.82&      OSN-$R$&  18.94&   SAP&    ...&  &  18.89\\
 J01033+623&   1.02&     TESS&  S&   1.02&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.02&PDCSAP&    ...&  &    ...\\
 J01048-181& 143.20&    New18&  P& 143.20&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J01056+284&  16.32&    Bar18&  P&  16.32&   0.24&     Bar18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J01125-169&  70.10&    SWASP&  S&  69.20&   2.40&      DA19&  83.00&       AD17b&  80.67&    ...&             &    ...&      &  70.10&  &    ...\\
 J01339-176&   7.75& TESS-SAP&  S&   7.85&    ...&     Pas23&    ...&            &    ...&    ...&             &   7.75&   SAP&    ...&  &    ...\\
 J01352-072&   0.70&     TESS&  S&   0.70&    ...&     Kir12&    ...&            &    ...&    ...&             &   0.70&PDCSAP&    ...&  &    ...\\
 J01433+043&  14.65&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  14.65&  &    ...\\
 J01518+644&    ...&         &   &  31.37&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02002+130&   2.00&    SWASP&  S&   1.96&    ...&     Pas23&    ...&            &   1.95&    ...&             &    ...&      &   2.00&  &    ...\\
 J02015+637&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02070+496&   7.20&     DA19&  S&   7.20&   0.13&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02088+494&   0.75&     TESS&  S&   0.75&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.75&PDCSAP&    ...&  &    ...\\
 J02123+035&  17.11&    SWASP&  D&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  17.11&  &  52.33\\
 J02222+478&  29.50&     DA19&  S&  29.50&   0.40&      DA19&    ...&            &  28.88&    ...&             &    ...&      &    ...&  &  31.05\\
 J02336+249&   3.00&     TESS&  S&   3.00&    ...&     Pas23&    ...&            &    ...&    ...&             &   3.00&PDCSAP&   2.98&  &    ...\\
 J02358+202&  31.90&     DA19&  D&  31.90&   0.60&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02362+068&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02442+255&  38.70&     DA19&  P&  38.70&   3.70&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02519+224&   0.86&     DA19&  S&   0.86&   0.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J02530+168&  97.56&    Laf21&  S&  99.60&   1.40&     Ter22&    ...&            &  97.56&    ...&             &    ...&      &    ...&  &    ...\\
J02565+554W&  51.20&     SM18&  P&  51.20&   4.40&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J03133+047& 126.20&    New16&  S& 126.20&    ...&     New16&    ...&            & 140.81&    ...&             &    ...&      &    ...&  &    ...\\
 J03181+382&  77.20&     DA19&  P&  77.20&   3.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J03213+799&  23.26&Astrolab-&  D&  32.40&   1.00&      DA19&    ...&            &    ...&  23.26& Astrolab-$V$&    ...&      &    ...&  &    ...\\
 J03217-066&  21.00& TESS-SAP&  S&  21.10&   0.10&      DA19&    ...&            &    ...&    ...&             &  21.00&   SAP&    ...&  &    ...\\
 J03463+262&  16.40&    SWASP&  D&  16.24&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &  16.40&  &  10.27\\
 J03473-019&   3.88&     TESS&  S&   3.87&   0.01&      DA19&    ...&            &    ...&    ...&             &   3.88&PDCSAP&    ...&  &    ...\\
 J03531+625&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04153-076&   8.56&    Spect&  D&    ...&    ...&          &    ...&            &   1.80&    ...&             &    ...&      &    ...&  &   8.56\\
 J04167-120&  33.00&    Dre20&  P&    ...&    ...&          &  33.00&       Dre20&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04173+088&   0.37&     TESS&  S&   0.18&    ...&     Wes15&    ...&            &    ...&    ...&             &   0.37&PDCSAP&   0.37&  &    ...\\
 J04198+425&   0.99&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.99&PDCSAP&    ...&  &    ...\\
 J04225+105&   5.48&     DA19&  D&   5.48&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04290+219&  25.40&     DA19&  S&  25.40&   0.30&      DA19&    ...&            &  25.14&    ...&             &    ...&      &    ...&  &  25.65\\
 J04311+589&  91.90&    Fou23&  S&  91.90&   3.40&     Fou23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04376-110&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  28.64& U&    ...\\
 J04376+528&  15.47&    Laf21&  S&    ...&    ...&          &    ...&            &  15.47&    ...&             &    ...&      &    ...&  &    ...\\
 J04429+189&  40.70&     DA19&  S&  40.70&   0.40&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  39.48\\
 J04429+214&  47.80&     DA19&  P&  47.80&   1.10&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04472+206&   0.34&     DA19&  S&   0.34&   0.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04520+064&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J04538-177&  53.10&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  53.10&  &    ...\\
 J04588+498&  17.46& TESS-SAP&  S&    ...&    ...&          &    ...&            &  19.19&    ...&             &  17.46&   SAP&    ...&  &  19.19\\
 J05019-069&  93.87&    SWASP&  S&  94.60&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &  93.87&  &    ...\\
 J05019+011&   2.08&     TESS&  S&   2.12&   0.02&      DA19&    ...&            &   2.09&    ...&             &   2.08&PDCSAP&    ...&  &    ...\\
 J05033-173&    ...&         &   &  87.79&    ...&  New18(U)&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05062+046&   0.89&     TESS&  S&   0.87&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.89&PDCSAP&    ...&  &    ...\\
 J05084-210&   0.28&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.28&PDCSAP&    ...&  &    ...\\
 J05127+196&  32.70&    Spect&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &  32.70\\
 J05280+096&  17.20&     DA19&  P&  17.20&   0.10&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05314-036&  33.80&     DA19&  S&  33.80&   0.60&      DA19&    ...&            &  34.07&    ...&             &    ...&      &    ...&  &  34.80\\
 J05337+019&   0.60&     TESS&  S&  18.40&   0.40&     How20&    ...&            &    ...&    ...&             &   0.60&PDCSAP&   0.60&  &    ...\\
 J05348+138&    ...&         &   &  43.53&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05360-076&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05365+113&  11.75&  OSN-$V$&  S&  12.30&   0.10&      DA19&    ...&            &  11.77&  11.75&      OSN-$V$&  11.61&   SAP&    ...&  &  11.81\\
 J05366+112&   5.44& TESS-FFI&  S&   5.31&    ...&     Pas22&    ...&            &    ...&    ...&             &   5.44&   FFI&    ...&  &    ...\\
 J05394+406&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05415+534&  17.39&  OSN-$R$&  P&    ...&    ...&          &    ...&            &    ...&  17.39&      OSN-$R$&    ...&      &    ...&  &    ...\\
 J05421+124&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J05532+242&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06000+027&   1.81&     TESS&  S&   1.81&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.81&PDCSAP&    ...&  &    ...\\
 J06011+595&  95.10&    Don23&  S&  95.10&   2.30&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06024+498& 105.00&     DA19&  S& 105.00&   6.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06103+821&  44.60&     DA19&  P&  44.60&   1.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06105-218&  27.30&     DA19&  S&  27.30&   0.20&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06246+234&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06318+414&   0.30&     TESS&  S&   0.30&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.30&PDCSAP&    ...&  &    ...\\
 J06371+175&  37.50&    Luq22&  S&    ...&    ...&          &  37.50&       Luq22&    ...&    ...&             &    ...&      &  74.58& U&    ...\\
 J06396-210&  79.15&    New18&  P&  79.15&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06421+035&  83.40&     DA19&  P&  83.40&   7.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06548+332& 122.00&   Sto20b&  S&  90.00&    ...&     Mou17& 122.10&      Sto20b&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J06574+740&   0.61& TESS-FFI&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.61&   FFI&    ...&  &    ...\\
 J06594+193&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07001-190&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07033+346&   8.00& TESS-SAP&  S&   8.04&   0.03&      DA19&    ...&            &    ...&    ...&             &   8.00&   SAP&    ...&  &    ...\\
 J07044+682&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07274+052&  93.50&     SM17&  D&  93.50&  16.00&      SM17&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07287-032& 115.40&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      & 115.40&  &    ...\\
J07319+362N&  16.40&     DA19&  P&  16.40&   0.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07353+548&  21.80&     DA19&  P&  21.80&   1.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07361-031&  12.20&    SWASP&  S&  12.20&   0.10&      DA19&    ...&            &    ...&  12.19&      SNO-$R$&  12.41&   SAP&  12.20&  &    ...\\
 J07386-212&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07393+021&  11.45&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  11.45&  &    ...\\
 J07403-174&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J07446+035&   2.78&     TESS&  S&   2.78&   0.01&      DA19&    ...&            &   2.78&    ...&             &   2.78&PDCSAP&    ...&  &    ...\\
 J07472+503&   1.32&     TESS&  S&   1.32&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.32&PDCSAP&    ...&  &    ...\\
 J07558+833&   1.11&     TESS&  S&   1.11&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.11&PDCSAP&    ...&  &    ...\\
 J07582+413&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08023+033&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08119+087&   5.42&     DA19&  D&   5.42&   0.15&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08126-215&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08161+013&  40.70&     DA19&  P&  40.70&   0.40&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08293+039&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08298+267&   0.46&     DA19&  S&   0.46&   0.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08315+730& 105.00&     DA19&  S& 105.00&  11.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08358+680&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08402+314& 118.00&     DA19&  S& 118.00&  14.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08409-234&  57.50&    Irv23&  D&  57.50&   1.70&     Irv23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08413+594&  83.27&    Pas23&  S&  83.27&    ...&     Pas23&  87.00&       Mor19&  88.65&    ...&             &    ...&      &    ...&  &    ...\\
 J08526+283&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J08536-034&   0.46&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.46&PDCSAP&    ...&  &    ...\\
 J09003+218&   0.44&    New16&  S&   0.44&    ...&     New16&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09005+465&   8.00&    Wes15&  S&   8.00&    ...&     Wes15&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09028+680&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09033+056&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09133+688&  10.40&     SM18&  P&  10.40&   0.10&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09140+196&  39.10&    SWASP&  P&  89.90&   2.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &  39.10&  &    ...\\
 J09143+526&  17.54&    Spect&  S&    ...&    ...&          &    ...&            &  16.37&    ...&             &    ...&      &    ...&  &  17.54\\
 J09144+526&  16.88&    Spect&  S&  42.20&   4.10& Don23 (U)&  16.61&        GA20&  16.69&    ...&             &    ...&      &    ...&  &  16.88\\
 J09161+018&   1.43&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   1.43&PDCSAP&    ...&  &    ...\\
 J09163-186&    ...&         &   &   1.05&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09307+003&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09360-216&  74.30&     SM15&  S&  74.30&   1.70&      SM15&  77.80&       Luq19&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09411+132&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09423+559&  74.30&     DA19&  S&  74.30&   2.80&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09425+700&  21.00&     DA19&  P&  21.00&   0.40&      DA19&    ...&            &    ...&    ...&             &    ...&   SAP&    ...&  &    ...\\
 J09428+700&  24.33&  LCO-$V$&  S&  23.90&   0.60&      DA19&    ...&            &    ...&  24.33&      LCO-$V$&    ...&   SAP&    ...&  &    ...\\
 J09439+269&  13.70&     DA19&  D&  13.70&   0.90&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09447-182&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09449-123&   0.44&     TESS&  S&   0.44&    ...&     Med20&    ...&            &    ...&    ...&             &   0.44&PDCSAP&    ...&  &    ...\\
 J09468+760&  50.62&    Spect&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &  50.62\\
 J09511-123&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J09561+627&  16.88& TESS-SAP&  S&   8.55&    ...&     Oel18&    ...&            &  17.79&    ...&             &  16.88&   SAP&    ...&  &  17.77\\
 J10023+480&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10088+692&  41.20&    Blu20&  S&    ...&    ...&          &  41.20&       Blu20&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10122-037&  23.00& TESS-SAP&  S&  21.60&   0.20&      DA19&    ...&            &    ...&    ...&             &  23.00&   SAP&    ...&  &  21.43\\
 J10125+570&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10167-119&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10182-204&  14.50& TESS-SAP&  S&   7.31&   0.04&     Bar18&    ...&            &    ...&    ...&             &  14.50&   SAP&    ...&  &    ...\\
 J10196+198&   2.24&    Mor08&  S&   2.24&   0.00&     Mor08&    ...&            &   2.24&    ...&             &    ...&      &    ...&  &    ...\\
 J10251-102&  25.05&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  25.05&  &    ...\\
 J10289+008&  31.72&    SWASP&  S&  35.10&  13.00&     Rei20&  34.15&       Ama21&    ...&    ...&             &    ...&      &  31.72&  &    ...\\
 J10350-094&    ...&         &   &  47.64&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10354+694& 118.00&     DA19&  S& 118.00&  10.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10360+051&   6.90& TESS-SAP&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   6.90&   SAP&    ...&  &    ...\\
 J10396-069&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10416+376&  54.30&     DA19&  D&  54.30&   4.40&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10482-113&   1.50&    Mor10&  S&   1.50&   0.20&     Mor10&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10504+331&    ...&         &   &  19.35&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10508+068&  64.00&     DA19&  P&  64.00&  19.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J10564+070&   2.70&     DA19&  S&   2.70&   0.00&      DA19&    ...&            &   2.70&    ...&             &    ...&      &    ...&  &    ...\\
 J10584-107&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  27.87& U&    ...\\
 J11000+228&  53.17&    Spect&  S& 171.00&   8.40&     Don23&    ...&            &    ...&    ...&             &    ...&      &  53.66& U&  53.17\\
 J11026+219&  14.26&    SWASP&  S&  14.60&   0.20&      DA19&    ...&            &    ...&    ...&             &  13.48&   SAP&  14.26&  &  14.93\\
 J11033+359&  56.15&    Dia19&  S&  48.00&    ...&      KS07&  56.15&       Dia19&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11054+435&  36.90&    Don23&  D&  36.90&   2.50&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11055+435&   0.78&    Mor10&  S&   0.78&   0.02&     Mor10&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J11110+304E&  40.00&    Ded21&  P&  38.55&    ...&     Oel18&  40.00&       Ded21&    ...&    ...&             &    ...&      &    ...&  &    ...\\
J11110+304W&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11126+189&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  87.15& U&    ...\\
 J11201-104&   5.64&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   5.64&PDCSAP&    ...&  &    ...\\
 J11289+101&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11302+076&  36.40&     DA19&  S&  36.40&   0.30&      DA19&  39.63&       Sar18&  35.05&    ...&             &    ...&      &  36.91& U&    ...\\
 J11306-080&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11417+427&  71.50&     DA19&  D&  71.50&   5.10&      DA19&  98.10&       Hag10&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11421+267&  44.60&     DA19&  S&  44.60&   2.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11467-140&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11474+667&  13.30& TESS-SAP&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &  13.30&   SAP&    ...&  &    ...\\
 J11476+002&  11.60&     DA19&  S&  11.60&   0.04&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11476+786&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J11477+008& 112.83&    Ste16&  S& 112.83&    ...&     Ste16& 121.00&       Bon18&    ...&    ...&             &    ...&      & 105.00&  &    ...\\
 J11509+483& 148.95&    Med22&  S& 148.95&    ...&     Med22& 140.00&       Bla23&    ...&    ...&             &    ...&      &    ...&  &  83.57\\
 J11511+352&  22.80&     DA19&  S&  22.80&   1.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12054+695& 100.00&     DA19&  S& 100.00&  10.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12100-150&  79.30&  LCO-$B$&  P&    ...&    ...&          &    ...&            &    ...&  79.30&      LCO-$B$&    ...&      &    ...&  &    ...\\
 J12111-199&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J12123+544S&  96.70&   Sto20b&  P&    ...&    ...&          &  96.70&      Sto20b&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12156+526&   0.73&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.73&PDCSAP&    ...&  &    ...\\
 J12189+111&   0.49&     DA19&  S&   0.49&   0.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12230+640&  32.90&     DA19&  D&  32.90&   1.10&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  51.51\\
 J12248-182&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12312+086&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12350+098&  36.60&     DA19&  P&  36.60&   1.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12373-208&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12388+116&  55.35&    SWASP&  S&  25.00&   0.24& Don23 (U)&  49.30&       Fen20&    ...&    ...&             &    ...&      &  55.35&  &    ...\\
 J12428+418&  16.20&     DA19&  P&  16.20&   0.10&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J12479+097&  49.90&    Cab22&  D&  49.90&   5.50&     Cab22& 130.10&       Tri21&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13005+056&   0.60&     TESS&  S&   0.60&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.60&PDCSAP&    ...&  &    ...\\
 J13102+477&  29.06&    SWASP&  S&  28.80&   0.80&      DA19&    ...&            &    ...&    ...&             &    ...&      &  29.06&  &    ...\\
 J13196+333&  48.00&     SM18&  P&  48.00&   4.80&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13209+342&    ...&         &   &  43.53&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13229+244&  95.00&    Luq18&  D& 132.88&    ...&     Med22&  95.00&       Luq18&    ...&    ...&             &    ...&      &    ...&  &    ...\\
J13283-023W&  46.42&    Rae20&  P&  46.42&    ...&     Rae20&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13293+114&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13299+102&  30.00&     SM17&  S&  30.00&   0.90&      SM17&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  30.92\\
 J13427+332&    ...&         &   &  16.50&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13450+176&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13457+148&  52.30&     SM15&  P&  52.30&   1.70&      SM15&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13458-179&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13536+776&   1.23&     TESS&  S&   1.23&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.23&PDCSAP&    ...&  &    ...\\
 J13582+125&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J13591-198&   3.32&     TESS&  S&   3.33&    ...&     New18&    ...&            &    ...&    ...&             &   3.32&PDCSAP&    ...&  &    ...\\
 J14010-026&  43.90&     SM17&  S&  43.90&   0.80&      SM17&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14082+805&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14152+450&  52.80&     DA19&  P&  52.80&   1.40&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14155+046&   8.92&    Bar18&  D&   8.92&   0.24&     Bar18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14173+454&   0.37&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.37&PDCSAP&    ...&  &    ...\\
 J14251+518&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J14257+236E&  17.60&     DA19&  D&  17.60&   0.50&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  12.61\\
J14257+236W& 111.00&     DA19&  P& 111.00&  12.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14294+155&  43.50&     SM18&  P&  43.50&   1.50&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14307-086&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14310-122&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J14321+081&   0.76&    Pas23&  S&   0.76&    ...&     Pas23&    ...&            &    ...&    ...&             &    ...&      &   1.12&  &    ...\\
 J14342-125&  94.77&  TJO-$R$&  S&    ...&    ...&          &  96.00&        GA23&    ...&  94.77&      TJO-$R$&    ...&      &    ...&  &    ...\\
 J14524+123&  26.03&    SWASP&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  26.03&  &  23.31\\
 J14544+355&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15013+055&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15095+031&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15194-077& 132.50&     SM15&  S& 132.50&   6.30&      SM15&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15218+209&   3.35&     TESS&  S&   3.37&   0.01&      DA19&    ...&            &    ...&    ...&             &   3.35&PDCSAP&    ...&  &    ...\\
 J15305+094&   0.30&     DA19&  S&   0.30&   0.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15369-141&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15412+759&  83.40&     DA19&  S&  83.40&  10.40&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J15474-108&  46.71&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  46.71&  &    ...\\
 J15499+796&   0.19&     TESS&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &   0.19&PDCSAP&    ...&  &    ...\\
 J15598-082&  20.00&     SM18&  P&  20.00&   2.00&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16028+205&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16092+093&  44.30&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  44.30&  &    ...\\
 J16102-193&   6.26&     DA19&  S&   6.26&   0.15&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J16167+672N&  40.40&    Don23&  P&  40.40&   3.00&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J16167+672S&  22.00&    Laf21&  P&    ...&    ...&          &    ...&            &  22.00&    ...&             &    ...&      &    ...&  &    ...\\
 J16254+543&  76.79&     DA19&  S&  76.79&   0.13&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16303-126& 119.00&     DA19&  S& 119.00&   1.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16313+408&   0.51&     TESS&  S&   0.51&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.51&PDCSAP&    ...&  &    ...\\
 J16327+126&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16462+164&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J16554-083N&   6.52&     DA19&  D&   6.52&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16555-083&   1.09&    Laf21&  S&    ...&    ...&          &    ...&            &   1.09&    ...&             &    ...&      &    ...&  &    ...\\
 J16570-043&   1.21&    Kir12&  S&   1.21&    ...&     Kir12&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J16581+257&  23.80&     DA19&  S&  23.80&   0.10&      DA19&  24.80&       Joh10&    ...&    ...&             &    ...&      &  11.73&  &  23.31\\
 J17033+514& 115.00&    Gor23&  P&    ...&    ...&          & 115.00&       Gor23&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17052-050&  50.20&     DA19&  P&  50.20&   1.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17071+215&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17115+384&  62.60&     DA19&  P&  62.60&   2.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17166+080&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17198+417&  71.50&     DA19&  P&  71.50&   2.60&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17303+055&  34.60&    SWASP&  S&    ...&    ...&          &    ...&            &  33.51&    ...&             &    ...&      &  34.60&  &  34.02\\
 J17338+169&   0.27&     TESS&  S&   0.27&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.27&PDCSAP&    ...&  &    ...\\
 J17355+616&  18.39& TESS-SAP&  S&  19.30&   0.30&      DA19&  18.00&       Pin19&    ...&    ...&             &  18.39&   SAP&    ...&  &    ...\\
 J17378+185&  35.02&    Spect&  S&    ...&    ...&          &  37.79&       Aff19&  37.99&    ...&             &    ...&      &    ...&  &  35.02\\
 J17542+073&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J17578+046& 145.00&     TP19&  S& 145.00&  15.00&      TP19& 140.00&       Rib18& 135.15&    ...&             &    ...&      &    ...&  & 129.28\\
 J17578+465&  30.30&     DA19&  S&  30.30&   0.90&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18022+642&   0.28&     TESS&  S&   0.28&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.28&PDCSAP&    ...&  &    ...\\
 J18027+375& 123.80&    New16&  P& 123.80&    ...&     New16&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18051-030& 127.80&     SM15&  D& 127.80&   3.20&      SM15&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18075-159&   3.87&     DA19&  S&   3.87&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18131+260&   2.28&     TESS&  S&   2.28&   0.01&      DA19&    ...&            &    ...&    ...&             &   2.28&PDCSAP&    ...&  &    ...\\
 J18165+048&    ...&         &   & 145.20&    ...&  New16(U)&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18174+483&  15.83&    SWASP&  S&  15.80&   0.10&      DA19&    ...&            &  16.02&    ...&             &  15.10&   SAP&  15.83&  &  15.79\\
J18180+387E&    ...&         &   &  41.74&    ...&     Oel18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18189+661&   0.52&     TESS&  S&   0.52&    ...&     Med22&    ...&            &    ...&    ...&             &   0.52&PDCSAP&    ...&  &    ...\\
 J18198-019&  31.69&    Spect&  S&    ...&    ...&          &    ...&            &  31.61&    ...&             &    ...&      &    ...&  &  31.69\\
 J18221+063&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18224+620&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18319+406&  50.20&     DA19&  P&  50.20&   1.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18346+401&  40.20&     DA19&  S&  40.20&   0.80&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18353+457&  34.00&     DA19&  S&  34.00&   2.90&      DA19&  40.00&        GA21&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18356+329&   0.12&     TESS&  S&   0.12&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.12&PDCSAP&    ...&  &    ...\\
 J18363+136&  50.20&     DA19&  D&  50.20&   1.60&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18409-133&  28.23&  OSN-$V$&  P&    ...&    ...&          &  57.00&       Gor23&    ...&  28.23&      OSN-$V$&    ...&      &    ...&  &    ...\\
 J18419+318&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J18427+596N& 103.10&    Don23&  P& 103.10&   6.10&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J18427+596S& 135.00&    Don23&  P& 135.00&  15.00&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18480-145&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18482+076&   2.76&     DA19&  S&   2.76&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J18498-238&   2.87&     DA19&  S&   2.87&   0.01&      DA19&    ...&            &   2.86&    ...&             &    ...&      &    ...&  &    ...\\
 J18580+059&  35.20&     DA19&  S&  35.20&   0.30&      DA19&  35.56&        TP21&  36.65&    ...&             &    ...&      &    ...&  &  36.43\\
 J19070+208&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19072+208&   3.80&     DA19&  D&   3.80&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19084+322&  74.10&     DA19&  P&  74.10&   2.80&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19098+176&  80.10&     DA19&  P&  80.10&   3.20&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J19169+051N&  46.00&     DA19&  S&  46.00&   0.20&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  49.15\\
J19169+051S&  23.60&     DA19&  D&  23.60&   0.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19216+208& 133.00&     DA19&  S& 133.00&   9.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19251+283&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19255+096&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J19346+045&  21.79&    Spect&  S&  12.90&   0.80&      DA19&    ...&            &  21.75&    ...&             &    ...&      &    ...&  &  21.79\\
 J19422-207&   1.34&    SWASP&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &   1.34&  &    ...\\
 J19511+464&   0.59&     TESS&  S&   0.59&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.59&PDCSAP&    ...&  &    ...\\
 J20093-012&   1.37&    SWASP&  S&   1.37&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &   1.37&  &    ...\\
 J20198+229&   1.13&     TESS&  S&   1.13&   0.01&      DA19&    ...&            &    ...&    ...&             &   1.13&PDCSAP&    ...&  &    ...\\
 J20260+585& 159.88&    Med22&  S& 159.88&    ...&     Med22& 169.30&       Kos22&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J20305+654&  32.80&     DA19&  S&  32.80&   0.50&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J20336+617&  12.60&     DA19&  P&  12.60&   0.70&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J20405+154& 106.00&     DA19&  S& 106.00&   6.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J20450+444&  39.12&    Spect&  P&  19.90&   0.60&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  39.12\\
 J20451-313&   4.89&     TESS&  S&   4.84&   0.04&     Mes11&    ...&            &    ...&    ...&             &   4.89&PDCSAP&    ...&  &    ...\\
 J20525-169&  67.60&     DA19&  D&  67.60&   0.60&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  & 133.50\\
 J20533+621&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J20556-140N& 137.37&    New18&  P& 137.37&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
J20556-140S& 134.63&    New18&  P& 134.63&    ...&     New18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J20567-104&   9.63&     DA19&  D&   9.63&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J21019-063&  49.29&    SWASP&  S&    ...&    ...&          &    ...&            &    ...&  22.99&      SNO-$V$&    ...&      &  49.29&  &    ...\\
 J21152+257&  34.80&     DA19&  P&  34.80&   0.20&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J21164+025&  42.68&    Spect&  S&    ...&    ...&          &  42.00&       Lal19&  41.77&    ...&             &    ...&      &    ...&  &  42.68\\
 J21221+229&  38.40&    SWASP&  S&  41.00&   1.70&      DA19&  40.00&       Qui22&  39.90&    ...&             &    ...&      &  38.40&  &  39.79\\
 J21348+515&  54.30&     DA19&  S&  54.30&   1.50&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J21463+382&  93.90&    Don23&  P&  93.90&   3.40&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J21466-001&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J21466+668& 100.00&    Ama21&  P&    ...&    ...&          & 100.00&       Ama21&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22012+283&   0.45&     DA19&  S&   0.45&   0.00&      DA19&    ...&            &    ...&    ...&             &   0.45&PDCSAP&    ...&  &    ...\\
 J22020-194&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22021+014&  22.06&    Spect&  S&  21.84&   0.14&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &  22.06\\
 J22057+656& 120.47&    Laf21&  P&    ...&    ...&          &    ...&            & 120.47&    ...&             &    ...&      &    ...&  &    ...\\
 J22096-046&  39.20&     SM15&  S&  39.20&   6.30&      SM15&    ...&            &    ...&    ...&             &    ...&      &  35.98& U&    ...\\
 J22114+409&  30.00&     DA19&  S&  30.00&   1.30&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22115+184&  36.30&     DA19&  S&  36.30&   0.20&      DA19&    ...&            &  37.30&    ...&             &    ...&      &    ...&  &  35.46\\
 J22125+085&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22137-176& 116.40&    Ste16&  P& 116.40&    ...&     Ste16&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22231-176&   4.57&     TESS&  S&   4.59&    ...&     New18&    ...&            &    ...&    ...&             &   4.57&PDCSAP&   4.60&  &    ...\\
 J22252+594&  64.60&     DA19&  S&  64.60&   2.10&      DA19&  63.90&       Nag19&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22298+414&  99.80&     DA19&  P&  99.80&   1.20&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22330+093&  37.80&    SWASP&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  37.80&  &  37.59\\
 J22468+443&   4.35&     TESS&  S&   4.38&   0.03&      DA19&    ...&            &    ...&    ...&             &   4.35&PDCSAP&    ...&  &   4.38\\
 J22503-070&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22518+317&   1.63&     DA19&  S&   1.63&   0.01&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22532-142&  81.00&     DA19&  S&  81.00&   0.80&      DA19&  96.70&       Riv05&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22559+178&  27.00&     SM18&  P&  27.00&   2.50&      SM18&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J22565+165&  39.50&     DA19&  S&  39.50&   0.20&      DA19&    ...&            &  38.65&    ...&             &    ...&      &    ...&  &  37.63\\
 J23064-050&   3.30&     DA19&  S&   3.30&   0.01&      DA19&   1.40&       Gil16&    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23113+085&  44.82&  LCO-$V$&  P&    ...&    ...&          &    ...&            &    ...&  44.82&      LCO-$V$&    ...&      &    ...&  &    ...\\
 J23216+172&  74.70&     DA19&  S&  74.70&   0.70&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23245+578&  36.48&    Spect&  S&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  37.42& U&  36.48\\
 J23340+001&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23351-023& 178.00&    Don23&  S& 178.00&  15.00&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23381-162&  61.66&    Wat06&  D&  61.66&    ...&     Wat06&    ...&            &    ...&    ...&             &    ...&      &  91.43& U&    ...\\
 J23419+441& 106.00&     DA19&  S& 106.00&   6.00&      DA19&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23431+365&  73.66&    Don23&  S&  73.66&   0.92&     Don23&    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23492+024&  49.90&     SM18&  S&  49.90&   3.50&      SM18&    ...&            &  53.82&    ...&             &    ...&      &    ...&  &  53.77\\
 J23505-095&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &    ...&  &    ...\\
 J23548+385&   4.80&     TESS&  S&   4.70&   0.04&      DA19&    ...&            &    ...&    ...&             &   4.80&PDCSAP&    ...&  &    ...\\
 J23556-061&    ...&         &   &    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  28.53& U&    ...\\
 J23585+076&  55.40&    SWASP&  P&    ...&    ...&          &    ...&            &    ...&    ...&             &    ...&      &  55.40&  &    ...\\
\hline\hline
\end{longtable}
\begin{tabular}{ll} 
\hline\hline
\noalign{\smallskip}
Abbreviation & Reference \\
\hline
\noalign{{\smallskip}}
AD17b& \citealt{AD17b} \\
AD17c& \citealt{AD17c} \\
Aff19& \citealt{Affer19} \\
Ama21& \citealt{Amado21} \\
Bar18& \citealt{Baroch18} \\
Bla23& \citealt{BlancoPozo23} \\
Blu20& \citealt{Bluhm20} \\
Bon18& \citealt{Bonfils18} \\
Bou18& \citealt{Bourrier18} \\
Cab22& \citealt{Caballero22}\\
Clo17& \citealt{Cloutier17} \\
Clo20& \citealt{Cloutier20} \\
DA19& \citealt{DA19} \\
Don08& \citealt{Donati08} \\
Dav16& \citealt{David16} \\
Ded21& \citealt{Dedrick21} \\
Dia19& \citealt{Diaz19} \\
Don23& \citealt{Donati23} \\
Dre20& \citealt{Dreizler20} \\
Fen20& \citealt{Feng20} \\
Fek00& \citealt{Fek00} \\
Fou23& \citealt{Fouque23} \\
GA20& \citealt{GA20} \\
GA21& \citealt{GA21} \\
GA23& \citealt{GA23} \\
Gil16& \citealt{Gillon16} \\
Gor23& \citealt{Gorrini23} \\
GR98& \citealt{GR98} \\
Hal08& \citealt{Hallinan08} \\
Hag10& \citealt{Haghighipour10} \\
Har11& \citealt{Hartman11} \\
Heb16& \citealt{Hebrard16} \\
Hob18& \citealt{Hobson18} \\
Hob19& \citealt{Hobson19} \\
How14& \citealt{Howard14} \\ 
How20& \citealt{Howard20} \\
Irv23& \citealt{Irving23} \\
Irw11& \citealt{Irwin11} \\
Joh07& \citealt{Johnson07} \\
Joh10& \citealt{Johnson10} \\
%Kem20& \citealt{Kemmer20} \\
Kir12& \citealt{Kiraga12} \\
Kos23& \citealt{Kossakowski23} \\
KS07& \citealt{KS07} \\
KS13& \citealt{KS13} \\
Laf21& \citealt{Lafarga21} \\
Lal19& \citealt{Lalitha19} \\
\noalign{{\smallskip}}
\hline
\end{tabular}
\begin{tabular}{ll} 
\hline\hline
\noalign{\smallskip}
Abbreviation & Reference \\
\hline
\noalign{{\smallskip}}
Lot18& \citealt{Lothringer18} \\
Luq18& \citealt{Luque18} \\
Luq19& \citealt{Luque19} \\ 
Luq22& \citealt{Luque22} \\
Med20& \citealt{Medina20} \\
Med22& \citealt{Medina22b} \\
Mes11& \citealt{Messina11} \\
%Mon14& \citealt{Montet14} \\
Mor08& \citealt{Morin08} \\
Mor10& \citealt{Morin10} \\
Mor19& \citealt{Morales19} \\
Mou17& \citealt{Moutou17} \\
Nag19& \citealt{Nagel19} \\
New16& \citealt{Newton16} \\
New18& \citealt{Newton18} \\
Nor07& \citealt{Norton07} \\
Oel18& \citealt{Oelkers18} \\
Ola16& \citealt{Olah16} \\
Pas22& \citealt{Pass22} \\
Pas23& \citealt{Pass23} \\
Per19& \citealt{Perger19} \\
Pin19& \citealt{Pinamonti19} \\
Poj05& \citealt{Pojmanski05} \\
Qui22& \citealt{Quirrenbach22} \\
Rae20& \citealt{Raetz20} \\
Rei20& \citealt{Reinhold20} \\
Rib18& \citealt{Ribas18} \\
Riv05& \citealt{Rivera05} \\
Sar18& \citealt{Sarkis18} \\
SM15& \citealt{SM15} \\
SM16& \citealt{SM16} \\
SM17& \citealt{SM17a} \\
SM17b& \citealt{SM17b} \\
SM18& \citealt{SM18} \\
SM23& \citealt{SM23} \\
Ste16& \citealt{Stelzer16} \\
Sto20a& \citealt{Stock20a} \\
Sto20b& \citealt{Stock20b} \\
Ter22& \citealt{Terrien22} \\
Tes04& \citealt{Testa04} \\
TP19& \citealt{TP19} \\
TP21& \citealt{TP21} \\
%Tri18& \citealt{Trifonov18} \\
%Tuo14& \citealt{Tuomi14} \\
Tri21& \citealt{Trifonov21} \\ 
Vid17& \citealt{Vida17} \\
Wat06& \citealt{Watson06} \\
Wes15& \citealt{West15} \\
\hline

\end{tabular}
\end{small}
\end{center}
\end{table}
%\end{center}

\onecolumn
\begin{landscape}
\begin{small}
\begin{longtable}{lccccccccccccc}
\caption{Planets table.}
\label{t:planets}
\\
\hline\hline
Karmn & Best $P_{\rm rot}$ & Secure & Transit & $P_{\rm orb}$1 & $m_p\sin i1$ & Ref1 & $P_{\rm orb}$2 & $m_p\sin i2$ & Ref2 & $P_{\rm orb}$3 & $m_p\sin i3$ & Ref3 & Add.  \\
 & (d) & flag & flag & (d) & ($m_\oplus$) & & (d) & ($m_\oplus$) & & (d) & ($m_\oplus$) & & planets  \\
\hline
\endfirsthead
\caption{continued}\\
\hline
Karmn & Best $P_{\rm rot}$ & Secure & Transit & $P_{\rm orb}$1 & $m_p\sin i1$ & Ref1 & $P_{\rm orb}$2 & $m_p\sin i2$ & Ref2 & $P_{\rm orb}$3 & $m_p\sin i3$ & Ref3 & Add.  \\
 & (d) & flag & flag & (d) & ($m_\oplus$) & & (d) & ($m_\oplus$) & & (d) & ($m_\oplus$) & & planets  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%\endhead
%\hline
%\endfoot
 J00067-075&  93.00& S&  &  10.35&   1.08&        SM23&  21.20&   1.36&        SM23&    ...&    ...&            &  \\
 J00183+440&  45.00& S&  &  11.44&   3.98& Tri22 Rib23&6694.00&  50.40& Tri22 Rib23&    ...&    ...&            &  \\
 J01026+623&  18.82& S&  &  13.85&   5.63&      Per19 &    ...&    ...&            &    ...&    ...&            &  \\
 J01125-169&  70.10& S&  &   2.02&   0.70&     Sto20a &   3.06&   1.14&     Sto20a &   4.66&   1.09&     Sto20a &  \\
 J02002+130&   2.00& S&  & 771.40&  67.00&      Qui22 &    ...&    ...&            &    ...&    ...&            &  \\
 J02530+168&  97.56& S&  &   4.91&   1.05&      Zec19 &  11.41&   1.11&      Zec19 &    ...&    ...&            &  \\
 J03133+047& 126.20& S&  &   2.29&   3.95&      Bau20 &    ...&    ...&            &    ...&    ...&            &  \\
 J04167-120&  33.00& P& Y&   4.05&  30.80&      Dre20 &    ...&    ...&            &    ...&    ...&            &  \\
 J04429+189&  40.70& S&  &   8.78&   9.10&      Tri18 &    ...&    ...&            &    ...&    ...&            &  \\
 J04520+064&    ...&  &  &2288.00& 260.00&       How10&    ...&    ...&            &    ...&    ...&            &  \\
 J04538-177&  53.10& P&  &  17.13&   6.49&       Fen20& 106.30&   7.56&       Fen20&    ...&    ...&            &  \\
 J05019-069&  93.87& S&  &   5.36&   2.02&       AD17c&  40.54&   2.31&       AD17c&    ...&    ...&            &  \\
 J06105-218&  27.30& S&  & 122.00&   7.27&       Fen20& 526.00&   8.48&       Fen20&    ...&    ...&            &  \\
 J06371+175&  37.50& S&  &   2.77&   2.14&      Luq22 &   5.71&   3.09&      Luq22 &    ...&    ...&            &  \\
 J06548+332& 122.00& S&  &  14.24&   4.27&Sto20b Rib23&    ...&    ...&            &    ...&    ...&            &  \\
 J07274+052&  93.50& D&  &   4.72&   1.18&       AD17c&  18.65&   2.89&       AD17c&    ...&    ...&            &  \\
 J08023+033&    ...&  & Y&   1.20&   1.86&      Kem20 &  15.51&   7.41&      Kem20 &    ...&    ...&            &  \\
 J08409-234&  57.50& D&  & 695.66& 557.10&       Fen20&6739.00& 522.50&       Fen20&    ...&    ...&            &  \\
 J08413+594&  83.27& S&  & 203.13& 146.00& Mor19 Rib23&2350.00& 143.00& Mor19 Rib23&    ...&    ...&            &  \\
 J09144+526&  16.88& S&  &  24.45&  10.27&       GA20 &    ...&    ...&            &    ...&    ...&            &  \\
 J09360-216&  74.30& S& Y&   3.93&   1.84&      Luq19 &   9.12&   3.40&      Luq19 &  55.66&   6.10&      Luq19 &  \\
 J10023+480&    ...&  &  &   3.82&  13.02&       Hob19&    ...&    ...&            &    ...&    ...&            &  \\
 J10088+692&  41.20& S& Y&   3.44&   5.90&      Blu20 &    ...&    ...&            &    ...&    ...&            &  \\
 J10289+008&  31.72& S&  &   7.03&   1.71&      Ama21 &    ...&    ...&            &    ...&    ...&            &  \\
 J11033+359&  56.15& S&  &  12.95&   2.69&     Sto20b &    ...&    ...&            &    ...&    ...&            &  \\
J11110+304E&  40.00& P&  &  50.80&   7.60&       Ded21& 749.83&  53.83&       Ded21&    ...&    ...&            &  \\
 J11302+076&  36.40& S& Y&  32.94&   8.49&      Sar18 &    ...&    ...&            &    ...&    ...&            &  \\
 J11417+427&  71.50& D&  &  41.38&  96.60&      Tri20 & 532.60&  72.10&      Tri20 &    ...&    ...&            &  \\
 J11421+267&  44.60& S&  &   2.64&  21.36&      Tri18 &    ...&    ...&            &    ...&    ...&            &  \\
 J11477+008& 112.83& S&  &   9.87&   1.40&       Bon18&    ...&    ...&            &    ...&    ...&            &  \\
 J11509+483& 148.95& S&  & 389.70&  10.60&       Bla23&    ...&    ...&            &    ...&    ...&            &  \\
J12123+544S&  96.70& P&  &  13.67&   6.89&     Sto20b &    ...&    ...&            &    ...&    ...&            &  \\
 J12388+116&  55.35& S&  &   9.57&  13.20&       Fen20&    ...&    ...&            &    ...&    ...&            &  \\
 J12479+097&  49.90& D& Y&   1.47&   2.82&      Tri21 &    ...&    ...&            &    ...&    ...&            &  \\
 J13229+244&  95.00& D&  &   3.02&   8.00&      Luq18 &    ...&    ...&            &    ...&    ...&            &  \\
 J13299+102&  30.00& S&  & 140.43&   5.20&      Dam22 &    ...&    ...&            &    ...&    ...&            &  \\
 J14010-026&  43.90& S&  &   8.71&   6.52&      Tri18 &    ...&    ...&            &    ...&    ...&            &  \\
 J14342-125&  94.77& S&  &  36.12&   2.59&        GA23&    ...&    ...&            &    ...&    ...&            &  \\
 J15194-077& 132.50& S&  &   5.37&  15.20&      Tri18 &  12.92&   5.65&      Tri18 &   3.15&   1.66&      Tri18 &  \\
 J16102-193&   6.26& S& Y&   5.43&    ...&       Dav16&    ...&    ...&            &    ...&    ...&            &  \\
J16167+672S&  22.00& P&  &  86.57&  23.00&Rei18b Rib23&    ...&    ...&            &    ...&    ...&            &  \\
 J16254+543&  76.79& S&  &  14.63&   2.82&       SM17b&    ...&    ...&            &    ...&    ...&            &  \\
 J16303-126& 119.00& S&  &   4.89&   1.36&       Wri16&  17.87&   4.25&       Wri16&  67.27&   5.21&       Wri16&  \\
 J16581+257&  23.80& S&  & 598.30& 104.24&       Joh10&    ...&    ...&            &    ...&    ...&            &  \\
 J17033+514& 115.00& P&  &   6.94&   3.71&       Gor23&    ...&    ...&            &    ...&    ...&            &  \\
 J17355+616&  18.39& S&  &  24.16&   9.00&       Pin19&    ...&    ...&            &    ...&    ...&            &  \\
 J17378+185&  35.02& S&  &  15.53&   6.64&      Lal19 &    ...&    ...&            &    ...&    ...&            &  \\
 J17578+046& 145.00& S&  & 232.80&   3.23&      Rib18 &    ...&    ...&            &    ...&    ...&            &  \\
 J18353+457&  34.00& S&  &  19.47&  13.64&        GA21&    ...&    ...&            &    ...&    ...&            &  \\
 J18409-133&  28.23& P&  &   5.10&  10.75&       Gor23&    ...&    ...&            &    ...&    ...&            &  \\
 J18580+059&  35.20& S&  &   2.38&   2.96&       TP21 &    ...&    ...&            &    ...&    ...&            &  \\
J19169+051N&  46.00& S&  & 105.90&  12.20&      Kam18 &    ...&    ...&            &    ...&    ...&            &  \\
 J20260+585& 159.88& S&  &  15.56&   1.26&       Kos23&    ...&    ...&            &    ...&    ...&            &  \\
 J20450+444&  39.12& P& Y&   0.93&   1.90&      Pal22 &   6.64&   5.80&      Pal22 &    ...&    ...&            &  \\
 J20451-313&   4.89& S& Y&   8.46&  20.12&      Cal21 &  18.86&   0.00&      Cal21 &    ...&    ...&            &  \\
 J21164+025&  42.68& S&  &  14.44&  13.40&      Lal19 &    ...&    ...&            &    ...&    ...&            &  \\
 J21221+229&  38.40& S&  & 691.90& 105.00&      Qui22 &    ...&    ...&            &    ...&    ...&            &  \\
 J21466+668& 100.00& P&  &   2.31&   2.50&      Ama21 &   8.05&   3.75&      Ama21 &    ...&    ...&            &  \\
 J22096-046&  39.20& S&  &1915.00& 286.00&       Mon14&7068.00& 223.10&       Mon14&    ...&    ...&            &  \\
 J22137-176& 116.40& P&  &   3.65&   7.40&      Luq18 &    ...&    ...&            &    ...&    ...&            &  \\
 J22252+594&  64.60& S&  &  13.35&  16.57&      Nag19 &    ...&    ...&            &    ...&    ...&            &  \\
 J22532-142&  81.00& S&  &  61.08& 760.90&      Tri18 &  30.13& 241.50&      Tri18 &   1.94&   6.91&      Tri18 & Y\\
 J23064-050&   3.30& S& Y&   1.51&   1.37&       Ago21&   2.42&   1.31&       Ago21&   4.05&   0.39&       Ago21& Y\\
\hline\hline
\end{longtable}
\begin{tabular}{ll}
\hline\hline
Abbreviation & Reference \\
\hline
Ago21& \citealt{Agol21} \\
AD17c& \citealt{AD17c} \\
Ama21& \citealt{Amado21} \\
Bau20& \citealt{Bauer20} \\
Bla23& \citealt{BlancoPozo23} \\
Blu20& \citealt{Bluhm20} \\
Bon18& \citealt{Bonfils18} \\
Cal21& \citealt{Cale21} \\
Dam22& \citealt{Damasso22} \\
Dav16& \citealt{David16} \\
Ded21& \citealt{Dedrick21} \\
Dre20& \citealt{Dreizler20} \\
Fen20& \citealt{Feng20} \\
GA20& \citealt{GA20} \\
GA21& \citealt{GA21} \\
GA23& \citealt{GA23} \\
Gor23& \citealt{Gorrini23} \\
Hob19& \citealt{Hobson19} \\
How10& \citealt{Howard10} \\
Joh10& \citealt{Johnson10} \\
Kam18& \citealt{Kaminski18} \\
Kem20& \citealt{Kemmer20} \\
Lal19& \citealt{Lalitha19} \\
Luq18& \citealt{Luque18} \\
Luq19& \citealt{Luque19} \\ 
Luq22& \citealt{Luque22} \\
Mon14& \citealt{Montet14} \\
Mor19& \citealt{Morales19} \\
Nag19& \citealt{Nagel19} \\
Pal23& \citealt{Palle23} \\
Per19& \citealt{Perger19} \\
Pin19& \citealt{Pinamonti19} \\
Qui22& \citealt{Quirrenbach22} \\
Rei18b& \citealt{Reiners18b} \\
Rib18& \citealt{Ribas18} \\
Rib23& \citealt{Ribas23} \\
Sar18& \citealt{Sarkis18} \\
SM17b& \citealt{SM17b} \\
SM23& \citealt{SM23} \\
Sto20a& \citealt{Stock20a} \\
Sto20b& \citealt{Stock20b} \\
TP21& \citealt{TP21} \\
Tri18& \citealt{Trifonov18} \\
Tri20& \citealt{Trifonov20} \\
Tri21& \citealt{Trifonov21} \\ 
Tri22& Trifonov et al., in prep \\
Wri16& \citealt{Wright16} \\
Zec19& \citealt{Zechmeister19} \\
\hline

\end{tabular}
